Coupled Maps on Trees

We study coupled maps on a Cayley tree, with local (nearest-neighbor) interactions, and with a variety of boundary conditions. The homogeneous state (where every lattice site has the same value) and the node-synchronized state (where sites of a given generation have the same value) are both shown to occur for particular values of the parameters and coupling constants. We study the stability of these states and their domains of attraction. As the number of sites that become synchronized is much higher compared to that on a regular lattice, control is easier to effect. A general procedure is given to deduce the eigenvalue spectrum for these states. Perturbations of the synchronized state lead to different spatio-temporal structures. We find that a mean-field like treatment is valid on this (effectively infinite dimensional) lattice.

==> (inline-0) <==
\begin{picture}(270,480)
\spot{105}{360}{r}{c}{000 (5)}
\spot{255}{360}{l}{c}{001 (6)}
\Vector{180}{270}{1}{1}{75}
\Vector{180}{270}{-1}{1}{75}
\spot{198}{270}{l}{c}{00 (2)}
\Vector{180}{180}{0}{1}{90}
\Vector{180}{180}{1}{-1}{75}
\Vector{180}{180}{-1}{-1}{75}
\Vector{255}{105}{0}{-1}{90}
\Vector{255}{105}{1}{0}{90}
\Vector{105}{105}{0}{-1}{90}
\Vector{105}{105}{-1}{0}{90}
\spot{75}{90}{r}{c}{02 (4)}
\spot{240}{90}{r}{c}{01 (3)}
\spot{198}{195}{l}{c}{0 (1)}
\spot{0}{90}{c}{b}{021 (10)}
\spot{360}{90}{c}{b}{010 (7)}
\spot{75}{15}{c}{t}{020 (9)}
\spot{255}{15}{c}{t}{011 (8)}
\put(198,475){\makebox(0,0)[c]{Fig. 1}}
\ep\hf
\newpage
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1620,1350)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(652,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{1}}
\put(1536,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,698){\makebox(0,0)[r]{$10^{10}$}}
\put(1536,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{$10^{20}$}}
\put(1536,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-0.6}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(393,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(393,113){\makebox(0,0){-0.4}}
\put(393,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(522,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(522,113){\makebox(0,0){-0.2}}
\put(522,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(652,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(652,113){\makebox(0,0){0}}
\put(652,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(781,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(781,113){\makebox(0,0){0.2}}
\put(781,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(910,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(910,113){\makebox(0,0){0.4}}
\put(910,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1039,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1039,113){\makebox(0,0){0.6}}
\put(1039,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1168,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1168,113){\makebox(0,0){0.8}}
\put(1168,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1298,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1298,113){\makebox(0,0){1}}
\put(1298,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1427,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1427,113){\makebox(0,0){1.2}}
\put(1427,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1556,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1556,113){\makebox(0,0){1.4}}
\put(1556,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{311.243pt}{0.350pt}}
\put(1556,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{311.243pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{D\\e\\g\\e\\n\\e\\r\\a\\c\\y}}}
\put(910,68){\makebox(0,0){Eigenvalue}}
\put(781,1453){\makebox(0,0)[l]{Fig. 2}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(385,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(387,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(391,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(397,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(405,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(414,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(425,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(437,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(451,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(466,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(483,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(500,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(520,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(540,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(561,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(584,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(607,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(631,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(656,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(681,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(707,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(734,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(760,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(787,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(814,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(841,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(868,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(895,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(922,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(947,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(973,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(998,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1022,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1045,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1068,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1089,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1109,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1128,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1146,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1163,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1178,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1192,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1204,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1215,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1224,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1232,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1237,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1242,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1244,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1466,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(385,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(387,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(391,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(397,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(405,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(414,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(425,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(438,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(451,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(467,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(484,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(502,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(521,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(541,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(563,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(586,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(609,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(633,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(658,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(684,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(710,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(737,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(763,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(790,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(818,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(845,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(872,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(898,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(925,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(951,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(976,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1001,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1025,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1048,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1070,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1091,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1111,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1130,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1148,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1164,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1179,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1193,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1205,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1216,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1224,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1232,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1238,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1242,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1244,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(385,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(387,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(392,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(398,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(406,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(416,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(427,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(440,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(454,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(470,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(488,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(506,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(526,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(547,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(570,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(593,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(617,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(642,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(668,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(695,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(721,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(749,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(776,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(804,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(831,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(859,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(886,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(914,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(940,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(966,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(992,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1017,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1041,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1064,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1085,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1106,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1126,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1144,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1161,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1177,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1191,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1203,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1214,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1224,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1231,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1237,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1242,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1244,184){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(385,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(387,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(392,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(399,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(407,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(417,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(429,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(442,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(457,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(474,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(492,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(511,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(532,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(554,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(577,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(601,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(626,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(652,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(679,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(706,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(733,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(761,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(789,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(818,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(846,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(874,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(902,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(929,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(956,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(982,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1008,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1033,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1056,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1079,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1101,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1121,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1140,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1158,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1174,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1189,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1202,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1213,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1223,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1231,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1237,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1242,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1244,200){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(385,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(388,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(392,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(399,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(408,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(418,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(431,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(444,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(460,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(477,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(496,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(516,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(538,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(561,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(585,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(610,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(635,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(662,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(690,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(717,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(746,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(774,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(803,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(832,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(861,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(889,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(918,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(945,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(973,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(999,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1024,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1049,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1073,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1095,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1116,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1136,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1154,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1171,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1186,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1200,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1212,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1222,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1230,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1237,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1241,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1244,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(385,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(388,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(393,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(400,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(409,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(420,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(433,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(447,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(463,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(481,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(501,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(522,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(544,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(568,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(593,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(619,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(645,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(673,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(701,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(730,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(759,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(788,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(818,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(847,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(877,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(906,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(934,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(962,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(989,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1016,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1041,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1066,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1089,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1111,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1131,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1150,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1168,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1184,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1198,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1210,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1221,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1230,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1236,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1241,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1244,232){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(385,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(388,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(393,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(401,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(410,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(421,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(435,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(450,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(467,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(486,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(506,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(528,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(551,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(576,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(601,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(628,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(656,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(684,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(713,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(743,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(773,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(803,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(833,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(863,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(893,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(922,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(951,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(979,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1007,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1033,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1058,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1082,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1105,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1126,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1146,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1165,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1181,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1196,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1209,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1220,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1229,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1236,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1241,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1244,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(385,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(388,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(394,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(401,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(411,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(423,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(437,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(453,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(471,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(490,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(511,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(534,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(558,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(584,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(610,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(638,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(667,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(696,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(726,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(756,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(787,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(818,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(849,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(879,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(910,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(939,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(968,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(997,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1024,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1050,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1075,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1099,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1121,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1142,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1161,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1178,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1194,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1207,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1219,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1228,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1236,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1241,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1244,265){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(385,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(388,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(394,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(402,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(412,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(425,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(439,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(456,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(475,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(495,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(517,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(541,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(566,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(592,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(620,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(649,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(678,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(709,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(739,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(771,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(802,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(834,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(865,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(896,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(927,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(957,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(986,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1015,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1042,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1068,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1093,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1116,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1137,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1157,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1175,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1191,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1205,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1217,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1227,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1235,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1241,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1244,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(385,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(389,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(395,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(403,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(414,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(427,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(442,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(459,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(479,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(500,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(523,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(548,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(574,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(601,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(630,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(660,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(691,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(722,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(754,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(786,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(818,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(850,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(882,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(914,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(945,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(975,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1005,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1033,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1060,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1086,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1110,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1132,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1153,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1172,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1189,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1204,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1216,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1226,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1235,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1240,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1244,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(385,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(389,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(395,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(404,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(415,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(429,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(445,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(463,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(483,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(506,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(530,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(555,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(583,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(611,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(641,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(672,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(704,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(736,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(769,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(802,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(835,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(868,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(900,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(932,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(964,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(994,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1024,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1052,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1079,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1104,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1127,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1149,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1168,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1186,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1202,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1215,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1226,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1234,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1240,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1244,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(385,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(389,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(396,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(405,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(417,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(431,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(448,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(467,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(488,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(511,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(537,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(563,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(592,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(622,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(653,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(685,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(717,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(751,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(784,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(818,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(852,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(886,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(919,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(951,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(983,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1014,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1043,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1071,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1097,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1122,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1144,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1165,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1183,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1199,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1213,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1225,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1234,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1240,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1244,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(385,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(389,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(396,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(406,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(419,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(434,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(451,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(471,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(493,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(518,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(544,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(572,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(602,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(633,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(665,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(698,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(732,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(766,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(801,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(836,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(870,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(905,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(938,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(971,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1003,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1033,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1062,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1090,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1116,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1139,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1161,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1180,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1197,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1212,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1224,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1233,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1240,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1244,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(385,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(390,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(397,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(407,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(420,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(436,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(455,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(476,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(499,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(525,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(552,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(581,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(612,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(644,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(678,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(712,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(747,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(783,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(819,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(854,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(890,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(924,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(958,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(991,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1023,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1054,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1082,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1109,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1134,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1156,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1177,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1195,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1210,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1222,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1232,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1239,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1244,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(385,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(390,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(398,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(409,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(422,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(439,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(459,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(481,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(505,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(532,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(561,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(591,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(623,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(657,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(692,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(727,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(764,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(800,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(837,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(873,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(909,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(945,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(979,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1012,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1044,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1074,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1102,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1128,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1152,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1173,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1192,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1208,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1221,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1232,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1239,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1244,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(385,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(390,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(399,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(410,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(425,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(442,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(463,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(486,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(512,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(540,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(570,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(602,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(636,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(671,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(707,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(744,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(781,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(819,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(856,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(894,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(930,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(966,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1001,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1034,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1065,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1095,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1122,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1147,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1169,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1189,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1206,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1220,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1231,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1239,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1244,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(385,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(391,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(399,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(412,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(427,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(446,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(467,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(492,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(519,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(548,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(580,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(613,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(648,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(685,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(723,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(761,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(799,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(838,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(877,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(915,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(952,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(988,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1023,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1056,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1086,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1115,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1141,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1165,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1186,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1204,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1218,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1230,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1238,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1243,411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(386,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(391,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(400,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(413,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(430,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(449,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(472,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(498,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(526,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(557,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(590,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(626,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(662,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(700,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(739,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(779,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(819,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(859,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(898,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(937,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(975,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1011,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1045,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1078,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1108,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1136,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1160,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1182,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1201,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1217,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1229,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1238,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1243,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(386,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(392,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(401,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(415,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(432,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(453,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(477,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(505,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(535,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(567,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(602,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(639,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(677,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(717,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(758,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(799,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(840,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(881,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(921,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(960,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(998,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1034,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1068,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1100,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1129,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1156,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1179,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1199,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1215,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1228,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1238,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1243,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(386,460){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(392,460){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(403,460){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(417,460){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(435,460){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(457,460){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(483,460){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(512,460){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(544,460){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(578,460){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(615,460){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(653,460){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(693,460){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(735,460){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(777,460){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(819,460){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(862,460){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(903,460){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(944,460){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(984,460){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1022,460){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1058,460){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1091,460){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1122,460){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1150,460){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1175,460){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1196,460){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1213,460){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1227,460){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1237,460){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1243,460){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(386,476){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(393,476){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(404,476){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(419,476){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(439,476){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(462,476){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(489,476){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(520,476){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(553,476){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(590,476){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(628,476){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(669,476){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(711,476){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(754,476){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(798,476){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(841,476){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(885,476){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(928,476){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(969,476){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1009,476){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1047,476){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1082,476){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1115,476){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1144,476){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1170,476){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1193,476){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1211,476){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1226,476){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1237,476){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1243,476){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(386,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(393,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(405,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(422,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(442,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(467,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(496,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(529,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(564,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(602,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(643,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(686,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(730,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(774,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(820,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(865,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(909,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(953,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(995,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1034,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1072,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1106,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1138,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1165,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1189,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1209,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1225,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1236,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1243,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(386,509){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(394,509){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(407,509){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(424,509){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(446,509){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(473,509){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(504,509){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(538,509){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(576,509){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(616,509){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(659,509){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(704,509){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(750,509){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(796,509){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(843,509){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(890,509){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(935,509){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(979,509){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1021,509){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1061,509){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1097,509){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1131,509){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1160,509){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1186,509){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1207,509){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1223,509){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1235,509){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1243,509){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(386,525){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(395,525){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(408,525){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(427,525){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(451,525){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(479,525){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(512,525){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(549,525){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(589,525){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(631,525){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(677,525){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(724,525){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(771,525){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(820,525){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(868,525){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(916,525){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(962,525){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1007,525){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1048,525){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1087,525){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1123,525){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1154,525){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1181,525){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1204,525){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1222,525){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1235,525){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1243,525){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(387,541){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(396,541){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(410,541){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(430,541){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(456,541){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(486,541){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(521,541){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(560,541){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(603,541){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(648,541){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(696,541){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(745,541){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(795,541){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(845,541){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(895,541){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(944,541){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(991,541){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1035,541){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1076,541){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1114,541){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1148,541){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1177,541){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1201,541){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1220,541){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1234,541){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1242,541){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(387,557){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(396,557){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(412,557){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(434,557){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(461,557){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(494,557){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(532,557){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(573,557){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(618,557){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(666,557){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(717,557){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(768,557){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(820,557){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(872,557){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(924,557){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(973,557){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1020,557){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1064,557){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1104,557){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1140,557){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1172,557){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1198,557){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1218,557){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1233,557){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1242,557){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(387,574){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(398,574){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(415,574){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(438,574){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(468,574){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(503,574){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(543,574){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(587,574){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(636,574){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(686,574){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(739,574){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(793,574){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(848,574){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(902,574){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(954,574){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1004,574){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1051,574){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1094,574){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1132,574){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1166,574){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1194,574){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1216,574){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1232,574){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1242,574){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(387,590){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(399,590){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(417,590){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(443,590){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(475,590){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(513,590){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(556,590){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(603,590){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(655,590){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(709,590){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(764,590){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(821,590){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(877,590){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(933,590){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(986,590){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1036,590){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1082,590){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1123,590){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1159,590){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1190,590){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1214,590){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1231,590){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1242,590){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(388,606){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(400,606){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(420,606){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(448,606){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(482,606){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(523,606){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(570,606){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(621,606){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(676,606){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(733,606){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(792,606){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(851,606){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(909,606){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(965,606){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1019,606){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1068,606){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1113,606){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1152,606){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1185,606){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1211,606){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1230,606){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1241,606){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(388,622){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(402,622){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(424,622){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(454,622){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(491,622){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(536,622){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(586,622){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(641,622){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(699,622){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(760,622){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(822,622){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(883,622){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(943,622){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1000,622){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1053,622){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1102,622){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1144,622){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1180,622){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1208,622){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1229,622){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1241,622){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(389,638){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(403,638){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(427,638){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(460,638){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(501,638){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(550,638){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(604,638){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(663,638){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(725,638){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(789,638){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(854,638){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(918,638){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(979,638){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1037,638){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1089,638){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1135,638){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1174,638){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1205,638){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1227,638){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1241,638){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(389,655){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(405,655){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(432,655){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(468,655){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(513,655){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(566,655){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(624,655){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(688,655){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(754,655){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(822,655){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(890,655){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(955,655){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1017,655){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1074,655){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1124,655){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1167,655){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1201,655){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1225,655){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1240,655){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(390,671){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(408,671){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(437,671){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(477,671){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(526,671){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(584,671){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(648,671){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(716,671){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(787,671){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(858,671){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(929,671){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(995,671){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1057,671){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1112,671){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1159,671){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1196,671){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1223,671){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1240,671){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(390,687){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(410,687){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(443,687){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(487,687){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(542,687){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(605,687){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(674,687){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(748,687){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(823,687){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(898,687){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(970,687){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1038,687){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1098,687){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1149,687){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1191,687){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1221,687){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1239,687){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(391,703){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(414,703){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(450,703){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(500,703){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(560,703){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(629,703){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(704,703){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(784,703){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(864,703){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(942,703){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1015,703){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1081,703){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1138,703){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1184,703){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1218,703){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1238,703){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(392,720){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(418,720){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(459,720){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(514,720){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(581,720){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(657,720){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(739,720){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(824,720){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(908,720){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(989,720){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1062,720){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1125,720){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1177,720){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1214,720){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1237,720){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(393,736){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(422,736){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(469,736){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(531,736){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(606,736){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(690,736){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(779,736){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(870,736){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(958,736){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1039,736){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1110,736){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1168,736){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1210,736){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1236,736){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(395,752){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(428,752){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(481,752){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(552,752){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(636,752){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(729,752){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(826,752){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(922,752){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1012,752){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1092,752){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1157,752){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1206,752){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1235,752){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(397,768){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(435,768){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(496,768){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(577,768){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(671,768){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(774,768){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(879,768){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(979,768){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1069,768){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1144,768){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1200,768){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1234,768){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(399,785){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(444,785){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(515,785){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(608,785){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(714,785){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(827,785){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(939,785){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1041,785){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1128,785){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1192,785){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1232,785){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(402,801){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(455,801){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(539,801){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(646,801){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(767,801){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(890,801){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1007,801){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1107,801){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1183,801){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1229,801){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(406,817){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(470,817){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(570,817){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(694,817){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(830,817){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(963,817){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1080,817){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1170,817){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1226,817){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(411,833){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(490,833){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(611,833){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(756,833){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(907,833){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1045,833){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1154,833){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1222,833){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(419,850){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(518,850){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(665,850){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(834,850){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(998,850){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1132,850){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1216,850){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(430,866){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(558,866){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(739,866){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(933,866){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1100,866){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1208,866){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(447,882){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(617,882){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(841,882){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1053,882){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1196,882){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(475,898){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(708,898){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(979,898){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1177,898){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(527,915){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(854,915){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1143,915){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(636,931){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1074,931){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(896,947){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}
\newpage
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1620,1350)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{$1$}}
\put(1536,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1057){\makebox(0,0)[r]{$10^{-1}$}}
\put(1536,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,877){\makebox(0,0)[r]{$10^{-2}$}}
\put(1536,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,698){\makebox(0,0)[r]{$10^{-3}$}}
\put(1536,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,518){\makebox(0,0)[r]{$10^{-4}$}}
\put(1536,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{$10^{-5}$}}
\put(1536,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$10^{-6}$}}
\put(1536,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$1$}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(587,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(587,113){\makebox(0,0){$10$}}
\put(587,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(910,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(910,113){\makebox(0,0){$10^2$}}
\put(910,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1233,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1233,113){\makebox(0,0){$10^3$}}
\put(1233,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1556,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1556,113){\makebox(0,0){$10^4$}}
\put(1556,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{311.243pt}{0.350pt}}
\put(1556,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{311.243pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{V\\a\\r\\i\\a\\n\\c\\e}}}
\put(910,68){\makebox(0,0){$N$}}
\put(910,1363){\makebox(0,0){Fig.3}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1094){\usebox{\plotpoint}}
\put(264,1094){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(265,1093){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(267,1092){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(269,1091){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(271,1090){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(273,1089){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(275,1088){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(277,1087){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(278,1086){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(280,1085){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(281,1084){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(283,1083){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(285,1082){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(286,1081){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(288,1080){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(290,1079){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(291,1078){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(293,1077){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(295,1076){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(297,1075){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(299,1074){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(301,1073){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(303,1072){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(304,1071){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(306,1070){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(308,1069){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(310,1068){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(312,1067){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(314,1066){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(316,1065){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(317,1064){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(319,1063){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(321,1062){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(323,1061){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(325,1060){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(327,1059){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(329,1058){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(330,1057){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(332,1056){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(333,1055){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(335,1054){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(337,1053){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(338,1052){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(340,1051){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(342,1050){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(343,1049){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(345,1048){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(347,1047){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(349,1046){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(351,1045){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(353,1044){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(355,1043){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(356,1042){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(358,1041){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(360,1040){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(362,1039){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(364,1038){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(366,1037){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(368,1036){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(369,1035){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(371,1034){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(372,1033){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(374,1032){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(376,1031){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(377,1030){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(379,1029){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(381,1028){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(383,1027){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(385,1026){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(387,1025){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(389,1024){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(391,1023){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(393,1022){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(395,1021){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(396,1020){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(398,1019){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(400,1018){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(402,1017){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(404,1016){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(406,1015){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(408,1014){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(409,1013){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(411,1012){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(413,1011){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(415,1010){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(417,1009){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(419,1008){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(421,1007){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(422,1006){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(424,1005){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(425,1004){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(427,1003){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(429,1002){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(430,1001){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(432,1000){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(434,999){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(435,998){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(437,997){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(439,996){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(441,995){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(443,994){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(445,993){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(447,992){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(448,991){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(450,990){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(452,989){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(454,988){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(456,987){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(458,986){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(460,985){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(461,984){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(463,983){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(465,982){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(467,981){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(469,980){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(471,979){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(473,978){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(474,977){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(476,976){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(477,975){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(479,974){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(481,973){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(482,972){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(484,971){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(486,970){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(487,969){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(489,968){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(491,967){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(493,966){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(495,965){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(497,964){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(499,963){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(500,962){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(502,961){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(504,960){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(506,959){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(508,958){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(510,957){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(512,956){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(513,955){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(515,954){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(517,953){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(519,952){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(521,951){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(523,950){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(524,949){\rule[-0.175pt]{0.392pt}{0.350pt}}
\put(526,948){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(528,947){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(529,946){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(531,945){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(533,944){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(534,943){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(536,942){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(538,941){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(539,940){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(541,939){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(543,938){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(545,937){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(547,936){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(549,935){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(550,934){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(552,933){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(554,932){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(556,931){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(558,930){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(560,929){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(562,928){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(563,927){\rule[-0.175pt]{0.392pt}{0.350pt}}
\put(565,926){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(567,925){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(568,924){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(570,923){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(572,922){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(573,921){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(575,920){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(577,919){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(578,918){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(580,917){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(582,916){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(584,915){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(586,914){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(588,913){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(589,912){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(591,911){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(593,910){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(595,909){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(597,908){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(599,907){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(601,906){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(602,905){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(604,904){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(606,903){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(608,902){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(610,901){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(612,900){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(614,899){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(615,898){\rule[-0.175pt]{0.392pt}{0.350pt}}
\put(617,897){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(619,896){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(620,895){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(622,894){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(624,893){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(625,892){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(627,891){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(629,890){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(630,889){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(632,888){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(634,887){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(636,886){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(638,885){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(640,884){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(641,883){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(644,882){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(646,881){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(648,880){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(650,879){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(652,878){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(654,877){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(656,876){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(657,875){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(659,874){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(661,873){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(663,872){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(665,871){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(667,870){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(668,869){\rule[-0.175pt]{0.392pt}{0.350pt}}
\put(670,868){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(672,867){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(673,866){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(675,865){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(677,864){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(678,863){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(680,862){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(682,861){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(683,860){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(685,859){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(687,858){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(689,857){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(691,856){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(693,855){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(694,854){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(696,853){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(698,852){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(700,851){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(702,850){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(704,849){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(706,848){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(707,847){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(709,846){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(711,845){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(713,844){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(715,843){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(717,842){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(719,841){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(720,840){\rule[-0.175pt]{0.392pt}{0.350pt}}
\put(722,839){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(724,838){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(725,837){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(727,836){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(729,835){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(730,834){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(732,833){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(734,832){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(735,831){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(737,830){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(739,829){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(741,828){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(743,827){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(745,826){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(746,825){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(748,824){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(750,823){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(752,822){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(754,821){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(756,820){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(758,819){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(759,818){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(761,817){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(763,816){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(765,815){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(767,814){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(769,813){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(771,812){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(772,811){\rule[-0.175pt]{0.392pt}{0.350pt}}
\put(774,810){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(776,809){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(777,808){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(779,807){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(781,806){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(782,805){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(784,804){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(786,803){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(787,802){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(789,801){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(791,800){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(793,799){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(795,798){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(797,797){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(798,796){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(800,795){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(802,794){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(804,793){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(806,792){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(808,791){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(810,790){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(811,789){\rule[-0.175pt]{0.392pt}{0.350pt}}
\put(813,788){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(815,787){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(816,786){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(818,785){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(820,784){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(821,783){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(823,782){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(825,781){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(826,780){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(828,779){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(830,778){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(832,777){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(834,776){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(836,775){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(837,774){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(839,773){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(841,772){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(843,771){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(845,770){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(847,769){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(849,768){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(850,767){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(852,766){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(854,765){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(856,764){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(858,763){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(860,762){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(862,761){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(863,760){\rule[-0.175pt]{0.392pt}{0.350pt}}
\put(865,759){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(867,758){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(868,757){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(870,756){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(872,755){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(873,754){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(875,753){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(877,752){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(878,751){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(880,750){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(882,749){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(884,748){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(886,747){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(888,746){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(889,745){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(891,744){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(893,743){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(895,742){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(897,741){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(899,740){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(901,739){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(902,738){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(905,737){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(907,736){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(909,735){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(911,734){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(913,733){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(915,732){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(917,731){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(918,730){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(920,729){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(921,728){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(923,727){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(925,726){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(926,725){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(928,724){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(930,723){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(931,722){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(933,721){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(935,720){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(937,719){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(939,718){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(941,717){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(942,716){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(944,715){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(946,714){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(948,713){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(950,712){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(952,711){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(954,710){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(955,709){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(957,708){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(959,707){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(961,706){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(963,705){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(965,704){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(967,703){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(968,702){\rule[-0.175pt]{0.392pt}{0.350pt}}
\put(970,701){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(972,700){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(973,699){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(975,698){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(977,697){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(978,696){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(980,695){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(982,694){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(983,693){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(985,692){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(987,691){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(989,690){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(991,689){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(993,688){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(994,687){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(996,686){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(998,685){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1000,684){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1002,683){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1004,682){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1006,681){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1007,680){\rule[-0.175pt]{0.392pt}{0.350pt}}
\put(1009,679){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1011,678){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1012,677){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1014,676){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1016,675){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1017,674){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1019,673){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1021,672){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1022,671){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1024,670){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1026,669){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1028,668){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1030,667){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1032,666){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1034,665){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1035,664){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1037,663){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1039,662){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1041,661){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1043,660){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1045,659){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1047,658){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1048,657){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1050,656){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1052,655){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1054,654){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1056,653){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1058,652){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1060,651){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1061,650){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1063,649){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1064,648){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1066,647){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1068,646){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1069,645){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1071,644){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1073,643){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1074,642){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1076,641){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1078,640){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1080,639){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1082,638){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1084,637){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1086,636){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1087,635){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1089,634){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1091,633){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1093,632){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1095,631){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1097,630){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1099,629){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1100,628){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1102,627){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1104,626){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1106,625){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1108,624){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1110,623){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1112,622){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1113,621){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1115,620){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1116,619){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1118,618){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1120,617){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1121,616){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1123,615){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1125,614){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1126,613){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1128,612){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1130,611){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1132,610){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1134,609){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1136,608){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1138,607){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1139,606){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1141,605){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1143,604){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1145,603){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1147,602){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1149,601){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1151,600){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1152,599){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1154,598){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1156,597){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1158,596){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1160,595){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1162,594){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1164,593){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1165,592){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1167,591){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1169,590){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1171,589){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1172,588){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1174,587){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1176,586){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1178,585){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1179,584){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1181,583){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1183,582){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1185,581){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1187,580){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1189,579){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1191,578){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1192,577){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1194,576){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1196,575){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1198,574){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1200,573){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1202,572){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1204,571){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1205,570){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1207,569){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1208,568){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1210,567){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1212,566){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1213,565){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1215,564){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1217,563){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1218,562){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1220,561){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1222,560){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1224,559){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1226,558){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1228,557){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1230,556){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1231,555){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1233,554){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1235,553){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1237,552){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1239,551){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1241,550){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1243,549){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1244,548){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1246,547){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1248,546){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1250,545){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1252,544){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1254,543){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1256,542){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1257,541){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1259,540){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1260,539){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1262,538){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1264,537){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1265,536){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1267,535){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1269,534){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1270,533){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1272,532){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1274,531){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1276,530){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1278,529){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1280,528){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1282,527){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1283,526){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1285,525){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1287,524){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1289,523){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1291,522){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1293,521){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1295,520){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1296,519){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1298,518){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1300,517){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1302,516){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1304,515){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1306,514){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1308,513){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1309,512){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1311,511){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1312,510){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1314,509){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1316,508){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1317,507){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1319,506){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1321,505){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1322,504){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1324,503){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1326,502){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1328,501){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1330,500){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1332,499){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1334,498){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1335,497){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1337,496){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1339,495){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1341,494){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1343,493){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1345,492){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1347,491){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1348,490){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1350,489){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1352,488){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1354,487){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1356,486){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1358,485){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1360,484){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1361,483){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1363,482){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1364,481){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1366,480){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1368,479){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1369,478){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1371,477){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1373,476){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1374,475){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1376,474){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1378,473){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1380,472){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1382,471){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1384,470){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1386,469){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1387,468){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1389,467){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1391,466){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1393,465){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1395,464){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1397,463){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1399,462){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1400,461){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1402,460){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1403,459){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1405,458){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1407,457){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1408,456){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1410,455){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1412,454){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1413,453){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1415,452){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1417,451){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1419,450){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1421,449){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1423,448){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1425,447){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1427,446){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1429,445){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1431,444){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1433,443){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1435,442){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1437,441){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1439,440){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1440,439){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1442,438){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1444,437){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1446,436){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1448,435){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1450,434){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1452,433){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1453,432){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1455,431){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1456,430){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1458,429){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1460,428){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1461,427){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1463,426){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1465,425){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1466,424){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1468,423){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1470,422){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1472,421){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1474,420){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1476,419){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1478,418){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1479,417){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1481,416){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1483,415){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1485,414){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1487,413){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1489,412){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1491,411){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1492,410){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1494,409){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1496,408){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1498,407){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1500,406){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1502,405){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1504,404){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1505,403){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1507,402){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1508,401){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1510,400){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1512,399){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1513,398){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1515,397){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1517,396){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1518,395){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1520,394){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1522,393){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1524,392){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1526,391){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1528,390){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1530,389){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1531,388){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1533,387){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1535,386){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1537,385){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1539,384){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1541,383){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1543,382){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1544,381){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1546,380){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1548,379){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1550,378){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1552,377){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1554,376){\rule[-0.175pt]{0.447pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(587,899){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(698,868){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(801,815){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(901,739){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1000,691){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1098,612){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1196,576){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1293,522){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1390,457){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1488,429){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(587,639){\rule[-0.350pt]{0.700pt}{92.265pt}}
\put(577,639){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(577,1022){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(698,665){\rule[-0.350pt]{0.700pt}{64.320pt}}
\put(688,665){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(688,932){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(801,692){\rule[-0.350pt]{0.700pt}{57.093pt}}
\put(791,692){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(791,929){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(901,622){\rule[-0.350pt]{0.700pt}{46.975pt}}
\put(891,622){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(891,817){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1000,567){\rule[-0.350pt]{0.700pt}{48.903pt}}
\put(990,567){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(990,770){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1098,502){\rule[-0.350pt]{0.700pt}{49.384pt}}
\put(1088,502){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1088,707){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1196,434){\rule[-0.350pt]{0.700pt}{54.925pt}}
\put(1186,434){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1186,662){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1293,470){\rule[-0.350pt]{0.700pt}{20.958pt}}
\put(1283,470){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1283,557){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1390,264){\rule[-0.350pt]{0.700pt}{65.284pt}}
\put(1380,264){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1380,535){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1488,313){\rule[-0.350pt]{0.700pt}{46.012pt}}
\put(1478,313){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1478,504){\rule[-0.350pt]{4.818pt}{0.700pt}}
\end{picture}
\newpage
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1620,1350)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{311.243pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1536,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,398){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,398){\makebox(0,0)[r]{0.004}}
\put(1536,398){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,638){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,638){\makebox(0,0)[r]{0.008}}
\put(1536,638){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,877){\makebox(0,0)[r]{0.012}}
\put(1536,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1117){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1117){\makebox(0,0)[r]{0.016}}
\put(1536,1117){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(522,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(522,113){\makebox(0,0){0.2}}
\put(522,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(781,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(781,113){\makebox(0,0){0.4}}
\put(781,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1039,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1039,113){\makebox(0,0){0.6}}
\put(1039,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1298,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1298,113){\makebox(0,0){0.8}}
\put(1298,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1556,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1556,113){\makebox(0,0){1}}
\put(1556,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{311.243pt}{0.350pt}}
\put(1556,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{311.243pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{P\\r\\o\\b\\a\\b\\i\\l\\i\\t\\y}}}
\put(910,68){\makebox(0,0){$x$}}
\put(910,1477){\makebox(0,0){Fig.4}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(522,1117){\makebox(0,0)[r]{center}}
\put(544,1117){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(270,158){\usebox{\plotpoint}}
\put(270,158){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(280,159){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(283,160){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(286,161){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(290,162){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(293,163){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(296,164){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(299,165){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(303,166){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(306,167){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(309,168){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(311,169){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(313,170){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(316,171){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(318,172){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(320,173){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(322,174){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(325,175){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(329,176){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(330,177){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(332,178){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(333,179){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(335,180){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(337,181){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(339,182){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(342,183){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(343,184){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(345,185){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(346,186){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(348,187){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(350,188){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(352,189){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(354,190){\usebox{\plotpoint}}
\put(355,191){\usebox{\plotpoint}}
\put(356,192){\usebox{\plotpoint}}
\put(358,193){\usebox{\plotpoint}}
\put(359,194){\usebox{\plotpoint}}
\put(360,195){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(362,196){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(364,197){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(365,198){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(367,199){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(368,200){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(370,201){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(372,202){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(374,203){\usebox{\plotpoint}}
\put(375,204){\usebox{\plotpoint}}
\put(376,205){\usebox{\plotpoint}}
\put(377,206){\usebox{\plotpoint}}
\put(378,207){\usebox{\plotpoint}}
\put(380,208){\usebox{\plotpoint}}
\put(381,209){\usebox{\plotpoint}}
\put(382,210){\usebox{\plotpoint}}
\put(383,211){\usebox{\plotpoint}}
\put(384,212){\usebox{\plotpoint}}
\put(385,213){\usebox{\plotpoint}}
\put(386,214){\usebox{\plotpoint}}
\put(388,215){\usebox{\plotpoint}}
\put(389,216){\usebox{\plotpoint}}
\put(390,217){\usebox{\plotpoint}}
\put(391,218){\usebox{\plotpoint}}
\put(392,219){\usebox{\plotpoint}}
\put(393,220){\usebox{\plotpoint}}
\put(394,221){\usebox{\plotpoint}}
\put(395,222){\usebox{\plotpoint}}
\put(396,223){\usebox{\plotpoint}}
\put(397,224){\usebox{\plotpoint}}
\put(398,225){\usebox{\plotpoint}}
\put(399,226){\usebox{\plotpoint}}
\put(400,227){\usebox{\plotpoint}}
\put(401,228){\usebox{\plotpoint}}
\put(402,229){\usebox{\plotpoint}}
\put(403,230){\usebox{\plotpoint}}
\put(404,231){\usebox{\plotpoint}}
\put(406,232){\usebox{\plotpoint}}
\put(407,233){\usebox{\plotpoint}}
\put(408,234){\usebox{\plotpoint}}
\put(409,235){\usebox{\plotpoint}}
\put(410,236){\usebox{\plotpoint}}
\put(411,237){\usebox{\plotpoint}}
\put(412,238){\usebox{\plotpoint}}
\put(413,239){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(414,240){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(415,242){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(416,243){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(417,245){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(418,246){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(419,248){\usebox{\plotpoint}}
\put(420,249){\usebox{\plotpoint}}
\put(421,250){\usebox{\plotpoint}}
\put(422,251){\usebox{\plotpoint}}
\put(423,253){\usebox{\plotpoint}}
\put(424,254){\usebox{\plotpoint}}
\put(425,255){\usebox{\plotpoint}}
\put(426,257){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(427,259){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(428,261){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(429,263){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(430,265){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(431,267){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(432,269){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(433,271){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(434,273){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(435,275){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(436,277){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(437,279){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(438,281){\usebox{\plotpoint}}
\put(439,282){\usebox{\plotpoint}}
\put(440,283){\usebox{\plotpoint}}
\put(441,285){\usebox{\plotpoint}}
\put(442,286){\usebox{\plotpoint}}
\put(443,288){\usebox{\plotpoint}}
\put(444,289){\usebox{\plotpoint}}
\put(445,290){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(446,292){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(447,294){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(448,295){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(449,297){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(450,299){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(451,300){\usebox{\plotpoint}}
\put(452,302){\usebox{\plotpoint}}
\put(453,303){\usebox{\plotpoint}}
\put(454,305){\usebox{\plotpoint}}
\put(455,306){\usebox{\plotpoint}}
\put(456,308){\usebox{\plotpoint}}
\put(457,309){\usebox{\plotpoint}}
\put(458,310){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(459,312){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(460,314){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(461,315){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(462,317){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(463,318){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(464,320){\usebox{\plotpoint}}
\put(465,321){\usebox{\plotpoint}}
\put(466,322){\usebox{\plotpoint}}
\put(467,323){\usebox{\plotpoint}}
\put(468,325){\usebox{\plotpoint}}
\put(469,326){\usebox{\plotpoint}}
\put(470,327){\usebox{\plotpoint}}
\put(471,328){\usebox{\plotpoint}}
\put(472,330){\usebox{\plotpoint}}
\put(473,331){\usebox{\plotpoint}}
\put(474,333){\usebox{\plotpoint}}
\put(475,334){\usebox{\plotpoint}}
\put(476,335){\usebox{\plotpoint}}
\put(477,337){\usebox{\plotpoint}}
\put(478,338){\usebox{\plotpoint}}
\put(479,339){\usebox{\plotpoint}}
\put(480,340){\usebox{\plotpoint}}
\put(481,342){\usebox{\plotpoint}}
\put(482,343){\usebox{\plotpoint}}
\put(483,344){\usebox{\plotpoint}}
\put(484,345){\usebox{\plotpoint}}
\put(485,347){\usebox{\plotpoint}}
\put(486,348){\usebox{\plotpoint}}
\put(487,349){\usebox{\plotpoint}}
\put(488,350){\usebox{\plotpoint}}
\put(489,351){\usebox{\plotpoint}}
\put(490,352){\usebox{\plotpoint}}
\put(491,354){\usebox{\plotpoint}}
\put(492,355){\usebox{\plotpoint}}
\put(493,357){\usebox{\plotpoint}}
\put(494,358){\usebox{\plotpoint}}
\put(495,360){\usebox{\plotpoint}}
\put(496,361){\usebox{\plotpoint}}
\put(497,362){\usebox{\plotpoint}}
\put(497,363){\usebox{\plotpoint}}
\put(498,364){\usebox{\plotpoint}}
\put(499,365){\usebox{\plotpoint}}
\put(500,366){\usebox{\plotpoint}}
\put(501,367){\usebox{\plotpoint}}
\put(503,368){\usebox{\plotpoint}}
\put(504,369){\usebox{\plotpoint}}
\put(505,370){\usebox{\plotpoint}}
\put(506,372){\usebox{\plotpoint}}
\put(507,373){\usebox{\plotpoint}}
\put(508,374){\usebox{\plotpoint}}
\put(509,376){\usebox{\plotpoint}}
\put(510,377){\usebox{\plotpoint}}
\put(511,378){\usebox{\plotpoint}}
\put(512,379){\usebox{\plotpoint}}
\put(513,380){\usebox{\plotpoint}}
\put(514,381){\usebox{\plotpoint}}
\put(515,382){\usebox{\plotpoint}}
\put(516,383){\usebox{\plotpoint}}
\put(517,384){\usebox{\plotpoint}}
\put(518,385){\usebox{\plotpoint}}
\put(519,387){\usebox{\plotpoint}}
\put(520,388){\usebox{\plotpoint}}
\put(521,389){\usebox{\plotpoint}}
\put(522,391){\usebox{\plotpoint}}
\put(523,392){\usebox{\plotpoint}}
\put(524,393){\usebox{\plotpoint}}
\put(525,394){\usebox{\plotpoint}}
\put(526,395){\usebox{\plotpoint}}
\put(527,396){\usebox{\plotpoint}}
\put(528,397){\usebox{\plotpoint}}
\put(529,398){\usebox{\plotpoint}}
\put(530,399){\usebox{\plotpoint}}
\put(531,400){\usebox{\plotpoint}}
\put(532,401){\usebox{\plotpoint}}
\put(533,402){\usebox{\plotpoint}}
\put(534,403){\usebox{\plotpoint}}
\put(535,404){\usebox{\plotpoint}}
\put(536,405){\usebox{\plotpoint}}
\put(537,406){\usebox{\plotpoint}}
\put(539,407){\usebox{\plotpoint}}
\put(540,408){\usebox{\plotpoint}}
\put(542,409){\usebox{\plotpoint}}
\put(543,410){\usebox{\plotpoint}}
\put(544,411){\usebox{\plotpoint}}
\put(545,412){\usebox{\plotpoint}}
\put(546,413){\usebox{\plotpoint}}
\put(547,414){\usebox{\plotpoint}}
\put(548,415){\usebox{\plotpoint}}
\put(549,416){\usebox{\plotpoint}}
\put(550,417){\usebox{\plotpoint}}
\put(551,418){\usebox{\plotpoint}}
\put(552,419){\usebox{\plotpoint}}
\put(553,420){\usebox{\plotpoint}}
\put(554,421){\usebox{\plotpoint}}
\put(555,422){\usebox{\plotpoint}}
\put(556,423){\usebox{\plotpoint}}
\put(557,424){\usebox{\plotpoint}}
\put(558,425){\usebox{\plotpoint}}
\put(559,426){\usebox{\plotpoint}}
\put(560,427){\usebox{\plotpoint}}
\put(561,428){\usebox{\plotpoint}}
\put(562,429){\usebox{\plotpoint}}
\put(563,430){\usebox{\plotpoint}}
\put(564,431){\usebox{\plotpoint}}
\put(565,432){\usebox{\plotpoint}}
\put(566,433){\usebox{\plotpoint}}
\put(567,434){\usebox{\plotpoint}}
\put(568,435){\usebox{\plotpoint}}
\put(568,436){\usebox{\plotpoint}}
\put(569,437){\usebox{\plotpoint}}
\put(570,438){\usebox{\plotpoint}}
\put(571,439){\usebox{\plotpoint}}
\put(572,440){\usebox{\plotpoint}}
\put(574,441){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(575,442){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(577,443){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(579,444){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(581,445){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(587,444){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(600,443){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(603,442){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(606,441){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(613,440){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(619,439){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(626,438){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(629,437){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(632,436){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(639,435){\rule[-0.175pt]{1.867pt}{0.350pt}}
\put(646,434){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(648,433){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(650,432){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(652,431){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(658,430){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(660,429){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(662,428){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(664,427){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(668,426){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(671,425){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(674,424){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(677,423){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(679,422){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(681,421){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(683,420){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(687,419){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(690,418){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(697,415){\usebox{\plotpoint}}
\put(698,414){\usebox{\plotpoint}}
\put(699,413){\usebox{\plotpoint}}
\put(700,412){\usebox{\plotpoint}}
\put(701,411){\usebox{\plotpoint}}
\put(702,410){\usebox{\plotpoint}}
\put(703,410){\usebox{\plotpoint}}
\put(703,410){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(705,409){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(707,408){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(709,407){\usebox{\plotpoint}}
\put(710,405){\usebox{\plotpoint}}
\put(711,404){\usebox{\plotpoint}}
\put(712,403){\usebox{\plotpoint}}
\put(713,402){\usebox{\plotpoint}}
\put(714,401){\usebox{\plotpoint}}
\put(715,400){\usebox{\plotpoint}}
\put(716,400){\usebox{\plotpoint}}
\put(716,400){\usebox{\plotpoint}}
\put(717,399){\usebox{\plotpoint}}
\put(718,398){\usebox{\plotpoint}}
\put(720,397){\usebox{\plotpoint}}
\put(721,396){\usebox{\plotpoint}}
\put(723,395){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(726,394){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(729,393){\usebox{\plotpoint}}
\put(730,392){\usebox{\plotpoint}}
\put(731,391){\usebox{\plotpoint}}
\put(733,390){\usebox{\plotpoint}}
\put(734,389){\usebox{\plotpoint}}
\put(736,388){\rule[-0.175pt]{2.289pt}{0.350pt}}
\put(745,387){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(749,386){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(751,385){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(753,384){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(755,383){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(761,384){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(764,383){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(768,382){\rule[-0.175pt]{2.289pt}{0.350pt}}
\put(777,381){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(781,380){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(787,379){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(800,378){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(803,379){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(807,380){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(810,379){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(813,378){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(820,377){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(823,378){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(826,379){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(829,380){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(832,381){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(835,380){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(839,379){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(845,380){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(852,381){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(853,382){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(855,383){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(856,384){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(858,385){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(865,386){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(871,385){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(874,386){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(878,387){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(884,388){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(887,389){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(891,390){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(897,391){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(904,392){\usebox{\plotpoint}}
\put(905,393){\usebox{\plotpoint}}
\put(906,394){\usebox{\plotpoint}}
\put(907,395){\usebox{\plotpoint}}
\put(908,396){\usebox{\plotpoint}}
\put(910,397){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(916,396){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(923,397){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(926,398){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(929,399){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(936,400){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(938,401){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(940,402){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(942,403){\usebox{\plotpoint}}
\put(943,404){\usebox{\plotpoint}}
\put(944,405){\usebox{\plotpoint}}
\put(946,406){\usebox{\plotpoint}}
\put(947,407){\usebox{\plotpoint}}
\put(949,408){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(952,407){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(955,406){\usebox{\plotpoint}}
\put(956,407){\usebox{\plotpoint}}
\put(957,408){\usebox{\plotpoint}}
\put(959,409){\usebox{\plotpoint}}
\put(960,410){\usebox{\plotpoint}}
\put(962,411){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(968,412){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(971,413){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(975,414){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(981,415){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(983,416){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(985,417){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(987,418){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(990,419){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(992,420){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(994,421){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(995,422){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(997,423){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(998,424){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1000,425){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1007,426){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1009,427){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1011,428){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1013,429){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1016,430){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1020,431){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1026,432){\usebox{\plotpoint}}
\put(1027,433){\usebox{\plotpoint}}
\put(1028,434){\usebox{\plotpoint}}
\put(1030,435){\usebox{\plotpoint}}
\put(1031,436){\usebox{\plotpoint}}
\put(1033,437){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1039,438){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1041,439){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1043,440){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1046,441){\usebox{\plotpoint}}
\put(1047,442){\usebox{\plotpoint}}
\put(1048,443){\usebox{\plotpoint}}
\put(1049,444){\usebox{\plotpoint}}
\put(1050,445){\usebox{\plotpoint}}
\put(1051,446){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1055,447){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1059,448){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1062,449){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1065,450){\usebox{\plotpoint}}
\put(1066,451){\usebox{\plotpoint}}
\put(1067,452){\usebox{\plotpoint}}
\put(1069,453){\usebox{\plotpoint}}
\put(1070,454){\usebox{\plotpoint}}
\put(1072,455){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1075,456){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1078,457){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1080,458){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1082,459){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1084,460){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1085,461){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1087,462){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1089,463){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1091,464){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1092,465){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1094,466){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1095,467){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1097,468){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1098,469){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1100,470){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1102,471){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1104,472){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1110,471){\usebox{\plotpoint}}
\put(1111,472){\usebox{\plotpoint}}
\put(1112,473){\usebox{\plotpoint}}
\put(1113,474){\usebox{\plotpoint}}
\put(1114,475){\usebox{\plotpoint}}
\put(1115,476){\usebox{\plotpoint}}
\put(1116,477){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1120,478){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1123,479){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1124,480){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1126,481){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1128,482){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1130,483){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1132,484){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1134,485){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1136,486){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1139,487){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1143,488){\usebox{\plotpoint}}
\put(1144,489){\usebox{\plotpoint}}
\put(1145,490){\usebox{\plotpoint}}
\put(1146,491){\usebox{\plotpoint}}
\put(1147,492){\usebox{\plotpoint}}
\put(1148,493){\usebox{\plotpoint}}
\put(1149,494){\usebox{\plotpoint}}
\put(1149,495){\rule[-0.175pt]{1.867pt}{0.350pt}}
\put(1156,496){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1158,497){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1160,498){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1162,499){\usebox{\plotpoint}}
\put(1163,500){\usebox{\plotpoint}}
\put(1164,501){\usebox{\plotpoint}}
\put(1165,502){\usebox{\plotpoint}}
\put(1166,503){\usebox{\plotpoint}}
\put(1167,504){\usebox{\plotpoint}}
\put(1169,505){\usebox{\plotpoint}}
\put(1170,506){\usebox{\plotpoint}}
\put(1172,507){\usebox{\plotpoint}}
\put(1173,508){\usebox{\plotpoint}}
\put(1175,509){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1177,510){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1179,511){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1181,512){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1182,513){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1184,514){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1186,515){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1188,516){\rule[-0.175pt]{1.783pt}{0.350pt}}
\put(1195,517){\usebox{\plotpoint}}
\put(1196,518){\usebox{\plotpoint}}
\put(1198,519){\usebox{\plotpoint}}
\put(1199,520){\usebox{\plotpoint}}
\put(1201,521){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1204,522){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1207,523){\usebox{\plotpoint}}
\put(1208,524){\usebox{\plotpoint}}
\put(1209,525){\usebox{\plotpoint}}
\put(1211,526){\usebox{\plotpoint}}
\put(1212,527){\usebox{\plotpoint}}
\put(1214,528){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1216,529){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1218,530){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1220,531){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1221,532){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1223,533){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1225,534){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1227,535){\usebox{\plotpoint}}
\put(1228,536){\usebox{\plotpoint}}
\put(1229,537){\usebox{\plotpoint}}
\put(1230,538){\usebox{\plotpoint}}
\put(1231,539){\usebox{\plotpoint}}
\put(1232,540){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1239,541){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1241,542){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1243,543){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1246,544){\usebox{\plotpoint}}
\put(1247,545){\usebox{\plotpoint}}
\put(1248,546){\usebox{\plotpoint}}
\put(1249,547){\usebox{\plotpoint}}
\put(1250,548){\usebox{\plotpoint}}
\put(1251,549){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1254,550){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1256,551){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1259,552){\usebox{\plotpoint}}
\put(1260,553){\usebox{\plotpoint}}
\put(1261,554){\usebox{\plotpoint}}
\put(1262,555){\usebox{\plotpoint}}
\put(1263,556){\usebox{\plotpoint}}
\put(1264,557){\usebox{\plotpoint}}
\put(1265,558){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1272,559){\usebox{\plotpoint}}
\put(1273,560){\usebox{\plotpoint}}
\put(1274,561){\usebox{\plotpoint}}
\put(1275,562){\usebox{\plotpoint}}
\put(1276,563){\usebox{\plotpoint}}
\put(1277,564){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1280,565){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1282,566){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1285,567){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1286,568){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1288,569){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1289,570){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1291,571){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1293,572){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1295,573){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1298,574){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1300,575){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1302,576){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1304,577){\usebox{\plotpoint}}
\put(1305,578){\usebox{\plotpoint}}
\put(1306,579){\usebox{\plotpoint}}
\put(1307,580){\usebox{\plotpoint}}
\put(1308,581){\usebox{\plotpoint}}
\put(1309,582){\usebox{\plotpoint}}
\put(1310,583){\usebox{\plotpoint}}
\put(1311,584){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1313,585){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1315,586){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1317,587){\usebox{\plotpoint}}
\put(1318,588){\usebox{\plotpoint}}
\put(1319,589){\usebox{\plotpoint}}
\put(1320,590){\usebox{\plotpoint}}
\put(1321,591){\usebox{\plotpoint}}
\put(1322,592){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1325,593){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1327,594){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1330,595){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1331,596){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1333,597){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1334,598){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1336,599){\usebox{\plotpoint}}
\put(1337,600){\usebox{\plotpoint}}
\put(1338,601){\usebox{\plotpoint}}
\put(1339,602){\usebox{\plotpoint}}
\put(1340,603){\usebox{\plotpoint}}
\put(1341,604){\usebox{\plotpoint}}
\put(1342,605){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1344,606){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1346,607){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1347,608){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1349,609){\usebox{\plotpoint}}
\put(1350,610){\usebox{\plotpoint}}
\put(1351,611){\usebox{\plotpoint}}
\put(1353,612){\usebox{\plotpoint}}
\put(1354,613){\usebox{\plotpoint}}
\put(1356,614){\usebox{\plotpoint}}
\put(1357,615){\usebox{\plotpoint}}
\put(1358,616){\usebox{\plotpoint}}
\put(1359,617){\usebox{\plotpoint}}
\put(1360,618){\usebox{\plotpoint}}
\put(1361,619){\usebox{\plotpoint}}
\put(1362,621){\usebox{\plotpoint}}
\put(1363,622){\usebox{\plotpoint}}
\put(1364,623){\usebox{\plotpoint}}
\put(1366,624){\usebox{\plotpoint}}
\put(1367,625){\usebox{\plotpoint}}
\put(1369,626){\usebox{\plotpoint}}
\put(1370,627){\usebox{\plotpoint}}
\put(1371,628){\usebox{\plotpoint}}
\put(1372,629){\usebox{\plotpoint}}
\put(1373,630){\usebox{\plotpoint}}
\put(1374,631){\usebox{\plotpoint}}
\put(1375,633){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1376,634){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1378,635){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1380,636){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1382,637){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1383,638){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1384,640){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1385,641){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1386,643){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1387,644){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1388,646){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1389,647){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1390,649){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1391,650){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1392,652){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1393,653){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1394,655){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1395,656){\usebox{\plotpoint}}
\put(1396,658){\usebox{\plotpoint}}
\put(1397,659){\usebox{\plotpoint}}
\put(1398,660){\usebox{\plotpoint}}
\put(1399,661){\usebox{\plotpoint}}
\put(1400,662){\usebox{\plotpoint}}
\put(1401,664){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1402,665){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1403,667){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1404,668){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1405,670){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1406,671){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1407,673){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1408,675){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1409,677){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1410,679){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1411,681){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1412,683){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1413,685){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1414,687){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1415,689){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1416,692){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1417,694){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1418,697){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1419,699){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1420,702){\rule[-0.175pt]{0.350pt}{0.585pt}}
\put(1421,704){\rule[-0.175pt]{0.350pt}{0.585pt}}
\put(1422,706){\rule[-0.175pt]{0.350pt}{0.585pt}}
\put(1423,709){\rule[-0.175pt]{0.350pt}{0.585pt}}
\put(1424,711){\rule[-0.175pt]{0.350pt}{0.585pt}}
\put(1425,714){\rule[-0.175pt]{0.350pt}{0.585pt}}
\put(1426,716){\rule[-0.175pt]{0.350pt}{0.585pt}}
\put(1427,719){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(1428,722){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(1429,725){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(1430,728){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(1431,731){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(1432,734){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(1433,738){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(1434,741){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(1435,744){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(1436,747){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(1437,751){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(1438,754){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(1439,757){\rule[-0.175pt]{0.350pt}{0.792pt}}
\put(1440,760){\rule[-0.175pt]{0.350pt}{1.205pt}}
\put(1441,766){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1442,771){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1443,776){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1444,781){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1445,786){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1446,791){\rule[-0.175pt]{0.350pt}{1.549pt}}
\put(1447,797){\rule[-0.175pt]{0.350pt}{1.549pt}}
\put(1448,803){\rule[-0.175pt]{0.350pt}{1.549pt}}
\put(1449,810){\rule[-0.175pt]{0.350pt}{1.549pt}}
\put(1450,816){\rule[-0.175pt]{0.350pt}{1.549pt}}
\put(1451,823){\rule[-0.175pt]{0.350pt}{1.549pt}}
\put(1452,829){\rule[-0.175pt]{0.350pt}{1.549pt}}
\put(1453,836){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(1454,843){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(1455,851){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(1456,859){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(1457,866){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(1458,874){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(1459,882){\rule[-0.175pt]{0.350pt}{1.790pt}}
\put(1460,889){\rule[-0.175pt]{0.350pt}{1.790pt}}
\put(1461,896){\rule[-0.175pt]{0.350pt}{1.790pt}}
\put(1462,904){\rule[-0.175pt]{0.350pt}{1.790pt}}
\put(1463,911){\rule[-0.175pt]{0.350pt}{1.790pt}}
\put(1464,919){\rule[-0.175pt]{0.350pt}{1.790pt}}
\put(1465,926){\rule[-0.175pt]{0.350pt}{1.790pt}}
\put(1466,934){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(1467,943){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(1468,952){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(1469,961){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(1470,971){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(1471,980){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(1472,989){\rule[-0.175pt]{0.350pt}{2.489pt}}
\put(1473,1000){\rule[-0.175pt]{0.350pt}{2.489pt}}
\put(1474,1010){\rule[-0.175pt]{0.350pt}{2.489pt}}
\put(1475,1020){\rule[-0.175pt]{0.350pt}{2.489pt}}
\put(1476,1031){\rule[-0.175pt]{0.350pt}{2.489pt}}
\put(1477,1041){\rule[-0.175pt]{0.350pt}{2.489pt}}
\put(1478,1052){\rule[-0.175pt]{0.350pt}{1.858pt}}
\put(1479,1059){\rule[-0.175pt]{0.350pt}{1.858pt}}
\put(1480,1067){\rule[-0.175pt]{0.350pt}{1.858pt}}
\put(1481,1075){\rule[-0.175pt]{0.350pt}{1.858pt}}
\put(1482,1082){\rule[-0.175pt]{0.350pt}{1.858pt}}
\put(1483,1090){\rule[-0.175pt]{0.350pt}{1.858pt}}
\put(1484,1098){\rule[-0.175pt]{0.350pt}{1.858pt}}
\put(1485,1105){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1486,1109){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1487,1113){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1488,1116){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1489,1120){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1490,1124){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1491,1127){\usebox{\plotpoint}}
\put(1491,1128){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1493,1127){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1495,1126){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1498,1120){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1499,1115){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1500,1111){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1501,1106){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1502,1101){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1503,1097){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1504,1088){\rule[-0.175pt]{0.350pt}{1.996pt}}
\put(1505,1080){\rule[-0.175pt]{0.350pt}{1.996pt}}
\put(1506,1072){\rule[-0.175pt]{0.350pt}{1.996pt}}
\put(1507,1063){\rule[-0.175pt]{0.350pt}{1.996pt}}
\put(1508,1055){\rule[-0.175pt]{0.350pt}{1.996pt}}
\put(1509,1047){\rule[-0.175pt]{0.350pt}{1.996pt}}
\put(1510,1039){\rule[-0.175pt]{0.350pt}{1.996pt}}
\put(1511,1021){\rule[-0.175pt]{0.350pt}{4.176pt}}
\put(1512,1004){\rule[-0.175pt]{0.350pt}{4.176pt}}
\put(1513,987){\rule[-0.175pt]{0.350pt}{4.176pt}}
\put(1514,969){\rule[-0.175pt]{0.350pt}{4.176pt}}
\put(1515,952){\rule[-0.175pt]{0.350pt}{4.176pt}}
\put(1516,935){\rule[-0.175pt]{0.350pt}{4.176pt}}
\put(1517,912){\rule[-0.175pt]{0.350pt}{5.403pt}}
\put(1518,890){\rule[-0.175pt]{0.350pt}{5.403pt}}
\put(1519,867){\rule[-0.175pt]{0.350pt}{5.403pt}}
\put(1520,845){\rule[-0.175pt]{0.350pt}{5.403pt}}
\put(1521,822){\rule[-0.175pt]{0.350pt}{5.403pt}}
\put(1522,800){\rule[-0.175pt]{0.350pt}{5.403pt}}
\put(1523,778){\rule[-0.175pt]{0.350pt}{5.403pt}}
\put(1524,751){\rule[-0.175pt]{0.350pt}{6.304pt}}
\put(1525,725){\rule[-0.175pt]{0.350pt}{6.304pt}}
\put(1526,699){\rule[-0.175pt]{0.350pt}{6.304pt}}
\put(1527,673){\rule[-0.175pt]{0.350pt}{6.304pt}}
\put(1528,647){\rule[-0.175pt]{0.350pt}{6.304pt}}
\put(1529,621){\rule[-0.175pt]{0.350pt}{6.304pt}}
\put(1530,603){\rule[-0.175pt]{0.350pt}{4.302pt}}
\put(1531,585){\rule[-0.175pt]{0.350pt}{4.302pt}}
\put(1532,567){\rule[-0.175pt]{0.350pt}{4.302pt}}
\put(1533,549){\rule[-0.175pt]{0.350pt}{4.302pt}}
\put(1534,531){\rule[-0.175pt]{0.350pt}{4.302pt}}
\put(1535,513){\rule[-0.175pt]{0.350pt}{4.302pt}}
\put(1536,496){\rule[-0.175pt]{0.350pt}{4.302pt}}
\put(1537,477){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(1538,458){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(1539,439){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(1540,420){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(1541,401){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(1542,382){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(1543,367){\rule[-0.175pt]{0.350pt}{3.545pt}}
\put(1544,352){\rule[-0.175pt]{0.350pt}{3.545pt}}
\put(1545,337){\rule[-0.175pt]{0.350pt}{3.545pt}}
\put(1546,323){\rule[-0.175pt]{0.350pt}{3.545pt}}
\put(1547,308){\rule[-0.175pt]{0.350pt}{3.545pt}}
\put(1548,293){\rule[-0.175pt]{0.350pt}{3.545pt}}
\put(1549,279){\rule[-0.175pt]{0.350pt}{3.545pt}}
\put(1550,264){\rule[-0.175pt]{0.350pt}{3.413pt}}
\put(1551,250){\rule[-0.175pt]{0.350pt}{3.413pt}}
\put(1552,236){\rule[-0.175pt]{0.350pt}{3.413pt}}
\put(1553,222){\rule[-0.175pt]{0.350pt}{3.413pt}}
\put(1554,208){\rule[-0.175pt]{0.350pt}{3.413pt}}
\put(1555,194){\rule[-0.175pt]{0.350pt}{3.413pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(522,1072){\makebox(0,0)[r]{boundary}}
\put(544,1072){\rule[-0.350pt]{15.899pt}{0.700pt}}
\put(270,164){\usebox{\plotpoint}}
\put(270,164){\usebox{\plotpoint}}
\put(271,166){\usebox{\plotpoint}}
\put(272,168){\usebox{\plotpoint}}
\put(273,170){\usebox{\plotpoint}}
\put(274,173){\usebox{\plotpoint}}
\put(275,175){\usebox{\plotpoint}}
\put(276,177){\usebox{\plotpoint}}
\put(277,180){\rule[-0.350pt]{0.700pt}{0.883pt}}
\put(278,183){\rule[-0.350pt]{0.700pt}{0.883pt}}
\put(279,187){\rule[-0.350pt]{0.700pt}{0.883pt}}
\put(280,191){\rule[-0.350pt]{0.700pt}{0.883pt}}
\put(281,194){\rule[-0.350pt]{0.700pt}{0.883pt}}
\put(282,198){\rule[-0.350pt]{0.700pt}{0.883pt}}
\put(283,202){\usebox{\plotpoint}}
\put(284,204){\usebox{\plotpoint}}
\put(285,206){\usebox{\plotpoint}}
\put(286,208){\usebox{\plotpoint}}
\put(287,210){\usebox{\plotpoint}}
\put(288,212){\usebox{\plotpoint}}
\put(289,214){\usebox{\plotpoint}}
\put(290,216){\usebox{\plotpoint}}
\put(291,217){\usebox{\plotpoint}}
\put(292,218){\usebox{\plotpoint}}
\put(293,219){\usebox{\plotpoint}}
\put(294,220){\usebox{\plotpoint}}
\put(295,221){\usebox{\plotpoint}}
\put(296,222){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(306,223){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(309,224){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(312,225){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(316,226){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(322,227){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(329,228){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(335,229){\usebox{\plotpoint}}
\put(337,230){\usebox{\plotpoint}}
\put(339,231){\usebox{\plotpoint}}
\put(342,232){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(345,233){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(348,234){\usebox{\plotpoint}}
\put(350,235){\usebox{\plotpoint}}
\put(352,236){\usebox{\plotpoint}}
\put(354,237){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(361,238){\usebox{\plotpoint}}
\put(363,239){\usebox{\plotpoint}}
\put(365,240){\usebox{\plotpoint}}
\put(367,241){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(374,242){\usebox{\plotpoint}}
\put(376,243){\usebox{\plotpoint}}
\put(378,244){\usebox{\plotpoint}}
\put(380,245){\usebox{\plotpoint}}
\put(382,246){\usebox{\plotpoint}}
\put(384,247){\usebox{\plotpoint}}
\put(387,248){\usebox{\plotpoint}}
\put(388,249){\usebox{\plotpoint}}
\put(390,250){\usebox{\plotpoint}}
\put(391,251){\usebox{\plotpoint}}
\put(393,252){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(396,253){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(400,254){\usebox{\plotpoint}}
\put(402,255){\usebox{\plotpoint}}
\put(404,256){\usebox{\plotpoint}}
\put(406,257){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(409,258){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(413,259){\usebox{\plotpoint}}
\put(415,260){\usebox{\plotpoint}}
\put(417,261){\usebox{\plotpoint}}
\put(419,262){\usebox{\plotpoint}}
\put(421,263){\usebox{\plotpoint}}
\put(423,264){\usebox{\plotpoint}}
\put(426,265){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(429,266){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(432,267){\usebox{\plotpoint}}
\put(434,268){\usebox{\plotpoint}}
\put(436,269){\usebox{\plotpoint}}
\put(438,270){\usebox{\plotpoint}}
\put(439,271){\usebox{\plotpoint}}
\put(441,272){\usebox{\plotpoint}}
\put(443,273){\usebox{\plotpoint}}
\put(445,274){\usebox{\plotpoint}}
\put(447,275){\usebox{\plotpoint}}
\put(449,276){\usebox{\plotpoint}}
\put(451,277){\usebox{\plotpoint}}
\put(452,278){\usebox{\plotpoint}}
\put(454,279){\usebox{\plotpoint}}
\put(456,280){\usebox{\plotpoint}}
\put(458,281){\usebox{\plotpoint}}
\put(459,282){\usebox{\plotpoint}}
\put(461,283){\usebox{\plotpoint}}
\put(462,284){\usebox{\plotpoint}}
\put(464,285){\usebox{\plotpoint}}
\put(465,286){\usebox{\plotpoint}}
\put(467,287){\usebox{\plotpoint}}
\put(469,288){\usebox{\plotpoint}}
\put(471,289){\usebox{\plotpoint}}
\put(472,290){\usebox{\plotpoint}}
\put(474,291){\usebox{\plotpoint}}
\put(475,292){\usebox{\plotpoint}}
\put(477,293){\usebox{\plotpoint}}
\put(479,294){\usebox{\plotpoint}}
\put(481,295){\usebox{\plotpoint}}
\put(484,296){\usebox{\plotpoint}}
\put(485,297){\usebox{\plotpoint}}
\put(486,298){\usebox{\plotpoint}}
\put(487,299){\usebox{\plotpoint}}
\put(488,300){\usebox{\plotpoint}}
\put(490,301){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(493,302){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(497,303){\usebox{\plotpoint}}
\put(498,304){\usebox{\plotpoint}}
\put(500,305){\usebox{\plotpoint}}
\put(501,306){\usebox{\plotpoint}}
\put(503,307){\usebox{\plotpoint}}
\put(504,308){\usebox{\plotpoint}}
\put(506,309){\usebox{\plotpoint}}
\put(507,310){\usebox{\plotpoint}}
\put(509,311){\usebox{\plotpoint}}
\put(510,312){\usebox{\plotpoint}}
\put(512,313){\usebox{\plotpoint}}
\put(514,314){\usebox{\plotpoint}}
\put(516,315){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(519,316){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(522,317){\usebox{\plotpoint}}
\put(523,318){\usebox{\plotpoint}}
\put(524,319){\usebox{\plotpoint}}
\put(526,320){\usebox{\plotpoint}}
\put(527,321){\usebox{\plotpoint}}
\put(529,322){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(532,323){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(535,324){\usebox{\plotpoint}}
\put(537,325){\usebox{\plotpoint}}
\put(539,326){\usebox{\plotpoint}}
\put(541,327){\usebox{\plotpoint}}
\put(543,328){\usebox{\plotpoint}}
\put(544,329){\usebox{\plotpoint}}
\put(545,330){\usebox{\plotpoint}}
\put(546,331){\usebox{\plotpoint}}
\put(547,332){\usebox{\plotpoint}}
\put(548,333){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(555,334){\usebox{\plotpoint}}
\put(556,335){\usebox{\plotpoint}}
\put(558,336){\usebox{\plotpoint}}
\put(559,337){\usebox{\plotpoint}}
\put(561,338){\usebox{\plotpoint}}
\put(562,339){\usebox{\plotpoint}}
\put(564,340){\usebox{\plotpoint}}
\put(566,341){\usebox{\plotpoint}}
\put(568,342){\usebox{\plotpoint}}
\put(569,343){\usebox{\plotpoint}}
\put(570,344){\usebox{\plotpoint}}
\put(571,345){\usebox{\plotpoint}}
\put(572,346){\usebox{\plotpoint}}
\put(573,347){\usebox{\plotpoint}}
\put(574,348){\usebox{\plotpoint}}
\put(575,349){\usebox{\plotpoint}}
\put(577,350){\usebox{\plotpoint}}
\put(579,351){\usebox{\plotpoint}}
\put(581,352){\usebox{\plotpoint}}
\put(583,353){\usebox{\plotpoint}}
\put(585,354){\usebox{\plotpoint}}
\put(587,355){\usebox{\plotpoint}}
\put(588,356){\usebox{\plotpoint}}
\put(589,357){\usebox{\plotpoint}}
\put(590,358){\usebox{\plotpoint}}
\put(591,359){\usebox{\plotpoint}}
\put(592,360){\usebox{\plotpoint}}
\put(593,361){\usebox{\plotpoint}}
\put(594,362){\usebox{\plotpoint}}
\put(596,363){\usebox{\plotpoint}}
\put(598,364){\usebox{\plotpoint}}
\put(600,365){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(606,366){\usebox{\plotpoint}}
\put(607,367){\usebox{\plotpoint}}
\put(608,368){\usebox{\plotpoint}}
\put(609,369){\usebox{\plotpoint}}
\put(610,370){\usebox{\plotpoint}}
\put(611,371){\usebox{\plotpoint}}
\put(612,372){\usebox{\plotpoint}}
\put(613,373){\usebox{\plotpoint}}
\put(613,374){\usebox{\plotpoint}}
\put(614,375){\usebox{\plotpoint}}
\put(615,376){\usebox{\plotpoint}}
\put(616,377){\usebox{\plotpoint}}
\put(617,378){\usebox{\plotpoint}}
\put(618,379){\usebox{\plotpoint}}
\put(619,380){\usebox{\plotpoint}}
\put(620,381){\usebox{\plotpoint}}
\put(621,382){\usebox{\plotpoint}}
\put(623,383){\usebox{\plotpoint}}
\put(624,384){\usebox{\plotpoint}}
\put(626,385){\usebox{\plotpoint}}
\put(627,386){\usebox{\plotpoint}}
\put(628,387){\usebox{\plotpoint}}
\put(629,389){\usebox{\plotpoint}}
\put(630,390){\usebox{\plotpoint}}
\put(631,391){\usebox{\plotpoint}}
\put(632,393){\usebox{\plotpoint}}
\put(633,394){\usebox{\plotpoint}}
\put(634,395){\usebox{\plotpoint}}
\put(635,396){\usebox{\plotpoint}}
\put(636,397){\usebox{\plotpoint}}
\put(637,398){\usebox{\plotpoint}}
\put(639,399){\usebox{\plotpoint}}
\put(640,400){\usebox{\plotpoint}}
\put(641,401){\usebox{\plotpoint}}
\put(642,402){\usebox{\plotpoint}}
\put(643,403){\usebox{\plotpoint}}
\put(644,404){\usebox{\plotpoint}}
\put(645,405){\usebox{\plotpoint}}
\put(646,407){\usebox{\plotpoint}}
\put(647,409){\usebox{\plotpoint}}
\put(648,410){\usebox{\plotpoint}}
\put(649,412){\usebox{\plotpoint}}
\put(650,413){\usebox{\plotpoint}}
\put(651,415){\usebox{\plotpoint}}
\put(652,417){\usebox{\plotpoint}}
\put(653,418){\usebox{\plotpoint}}
\put(654,419){\usebox{\plotpoint}}
\put(655,420){\usebox{\plotpoint}}
\put(656,421){\usebox{\plotpoint}}
\put(658,422){\usebox{\plotpoint}}
\put(659,423){\usebox{\plotpoint}}
\put(661,424){\usebox{\plotpoint}}
\put(663,425){\usebox{\plotpoint}}
\put(665,426){\usebox{\plotpoint}}
\put(666,427){\usebox{\plotpoint}}
\put(667,429){\usebox{\plotpoint}}
\put(668,431){\usebox{\plotpoint}}
\put(669,433){\usebox{\plotpoint}}
\put(670,435){\usebox{\plotpoint}}
\put(671,437){\usebox{\plotpoint}}
\put(672,438){\usebox{\plotpoint}}
\put(673,440){\usebox{\plotpoint}}
\put(674,442){\usebox{\plotpoint}}
\put(675,444){\usebox{\plotpoint}}
\put(676,446){\usebox{\plotpoint}}
\put(677,448){\usebox{\plotpoint}}
\put(678,449){\usebox{\plotpoint}}
\put(679,451){\usebox{\plotpoint}}
\put(680,453){\usebox{\plotpoint}}
\put(681,455){\usebox{\plotpoint}}
\put(682,457){\usebox{\plotpoint}}
\put(683,459){\usebox{\plotpoint}}
\put(684,461){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(685,464){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(686,468){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(687,471){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(688,475){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(689,478){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(690,482){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(691,486){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(692,490){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(693,494){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(694,499){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(695,503){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(696,507){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(697,511){\rule[-0.350pt]{0.700pt}{1.927pt}}
\put(698,520){\rule[-0.350pt]{0.700pt}{1.927pt}}
\put(699,528){\rule[-0.350pt]{0.700pt}{1.927pt}}
\put(700,536){\rule[-0.350pt]{0.700pt}{1.927pt}}
\put(701,544){\rule[-0.350pt]{0.700pt}{1.927pt}}
\put(702,552){\rule[-0.350pt]{0.700pt}{1.927pt}}
\put(703,560){\rule[-0.350pt]{0.700pt}{2.512pt}}
\put(704,570){\rule[-0.350pt]{0.700pt}{2.512pt}}
\put(705,580){\rule[-0.350pt]{0.700pt}{2.512pt}}
\put(706,591){\rule[-0.350pt]{0.700pt}{2.512pt}}
\put(707,601){\rule[-0.350pt]{0.700pt}{2.512pt}}
\put(708,612){\rule[-0.350pt]{0.700pt}{2.512pt}}
\put(709,622){\rule[-0.350pt]{0.700pt}{2.512pt}}
\put(710,633){\rule[-0.350pt]{0.700pt}{0.923pt}}
\put(711,636){\rule[-0.350pt]{0.700pt}{0.923pt}}
\put(712,640){\rule[-0.350pt]{0.700pt}{0.923pt}}
\put(713,644){\rule[-0.350pt]{0.700pt}{0.923pt}}
\put(714,648){\rule[-0.350pt]{0.700pt}{0.923pt}}
\put(715,652){\rule[-0.350pt]{0.700pt}{0.923pt}}
\put(716,655){\usebox{\plotpoint}}
\put(716,644){\rule[-0.350pt]{0.700pt}{2.891pt}}
\put(717,632){\rule[-0.350pt]{0.700pt}{2.891pt}}
\put(718,620){\rule[-0.350pt]{0.700pt}{2.891pt}}
\put(719,608){\rule[-0.350pt]{0.700pt}{2.891pt}}
\put(720,596){\rule[-0.350pt]{0.700pt}{2.891pt}}
\put(721,584){\rule[-0.350pt]{0.700pt}{2.891pt}}
\put(722,572){\rule[-0.350pt]{0.700pt}{2.891pt}}
\put(723,565){\rule[-0.350pt]{0.700pt}{1.526pt}}
\put(724,559){\rule[-0.350pt]{0.700pt}{1.526pt}}
\put(725,553){\rule[-0.350pt]{0.700pt}{1.526pt}}
\put(726,546){\rule[-0.350pt]{0.700pt}{1.526pt}}
\put(727,540){\rule[-0.350pt]{0.700pt}{1.526pt}}
\put(728,534){\rule[-0.350pt]{0.700pt}{1.526pt}}
\put(729,530){\rule[-0.350pt]{0.700pt}{0.826pt}}
\put(730,527){\rule[-0.350pt]{0.700pt}{0.826pt}}
\put(731,523){\rule[-0.350pt]{0.700pt}{0.826pt}}
\put(732,520){\rule[-0.350pt]{0.700pt}{0.826pt}}
\put(733,516){\rule[-0.350pt]{0.700pt}{0.826pt}}
\put(734,513){\rule[-0.350pt]{0.700pt}{0.826pt}}
\put(735,510){\rule[-0.350pt]{0.700pt}{0.826pt}}
\put(736,507){\usebox{\plotpoint}}
\put(737,504){\usebox{\plotpoint}}
\put(738,501){\usebox{\plotpoint}}
\put(739,498){\usebox{\plotpoint}}
\put(740,495){\usebox{\plotpoint}}
\put(741,493){\usebox{\plotpoint}}
\put(742,491){\usebox{\plotpoint}}
\put(743,489){\usebox{\plotpoint}}
\put(744,487){\usebox{\plotpoint}}
\put(745,485){\usebox{\plotpoint}}
\put(746,483){\usebox{\plotpoint}}
\put(747,481){\usebox{\plotpoint}}
\put(748,480){\usebox{\plotpoint}}
\put(749,478){\usebox{\plotpoint}}
\put(750,477){\usebox{\plotpoint}}
\put(751,475){\usebox{\plotpoint}}
\put(752,474){\usebox{\plotpoint}}
\put(753,472){\usebox{\plotpoint}}
\put(754,471){\usebox{\plotpoint}}
\put(755,469){\usebox{\plotpoint}}
\put(756,468){\usebox{\plotpoint}}
\put(757,466){\usebox{\plotpoint}}
\put(758,465){\usebox{\plotpoint}}
\put(759,463){\usebox{\plotpoint}}
\put(760,462){\usebox{\plotpoint}}
\put(761,460){\usebox{\plotpoint}}
\put(762,459){\usebox{\plotpoint}}
\put(763,458){\usebox{\plotpoint}}
\put(764,457){\usebox{\plotpoint}}
\put(765,456){\usebox{\plotpoint}}
\put(766,455){\usebox{\plotpoint}}
\put(767,454){\usebox{\plotpoint}}
\put(768,454){\usebox{\plotpoint}}
\put(768,454){\usebox{\plotpoint}}
\put(769,453){\usebox{\plotpoint}}
\put(770,452){\usebox{\plotpoint}}
\put(771,451){\usebox{\plotpoint}}
\put(772,450){\usebox{\plotpoint}}
\put(773,449){\usebox{\plotpoint}}
\put(774,448){\usebox{\plotpoint}}
\put(775,447){\usebox{\plotpoint}}
\put(776,446){\usebox{\plotpoint}}
\put(777,445){\usebox{\plotpoint}}
\put(778,444){\usebox{\plotpoint}}
\put(779,443){\usebox{\plotpoint}}
\put(780,442){\usebox{\plotpoint}}
\put(781,441){\usebox{\plotpoint}}
\put(782,440){\usebox{\plotpoint}}
\put(784,439){\usebox{\plotpoint}}
\put(785,438){\usebox{\plotpoint}}
\put(787,437){\usebox{\plotpoint}}
\put(789,436){\usebox{\plotpoint}}
\put(791,435){\usebox{\plotpoint}}
\put(793,434){\usebox{\plotpoint}}
\put(795,433){\usebox{\plotpoint}}
\put(797,432){\usebox{\plotpoint}}
\put(798,431){\usebox{\plotpoint}}
\put(800,430){\usebox{\plotpoint}}
\put(801,429){\usebox{\plotpoint}}
\put(803,428){\usebox{\plotpoint}}
\put(805,427){\usebox{\plotpoint}}
\put(807,426){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(810,425){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(813,424){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(820,423){\usebox{\plotpoint}}
\put(821,422){\usebox{\plotpoint}}
\put(823,421){\usebox{\plotpoint}}
\put(824,420){\usebox{\plotpoint}}
\put(826,419){\usebox{\plotpoint}}
\put(828,418){\usebox{\plotpoint}}
\put(830,417){\usebox{\plotpoint}}
\put(832,416){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(835,415){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(839,414){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(845,413){\usebox{\plotpoint}}
\put(847,412){\usebox{\plotpoint}}
\put(849,411){\usebox{\plotpoint}}
\put(851,410){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(858,411){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(865,410){\rule[-0.350pt]{2.007pt}{0.700pt}}
\put(873,409){\usebox{\plotpoint}}
\put(875,408){\usebox{\plotpoint}}
\put(877,407){\rule[-0.350pt]{3.132pt}{0.700pt}}
\put(891,406){\usebox{\plotpoint}}
\put(893,405){\usebox{\plotpoint}}
\put(895,404){\usebox{\plotpoint}}
\put(897,403){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(904,404){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(907,403){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(910,402){\rule[-0.350pt]{2.289pt}{0.700pt}}
\put(919,403){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(923,404){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(929,403){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(932,402){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(936,401){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(942,400){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(949,401){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(952,402){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(955,403){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(958,402){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(962,401){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(965,402){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(968,403){\usebox{\plotpoint}}
\put(969,402){\usebox{\plotpoint}}
\put(971,401){\usebox{\plotpoint}}
\put(973,400){\usebox{\plotpoint}}
\put(975,399){\usebox{\plotpoint}}
\put(977,400){\usebox{\plotpoint}}
\put(979,401){\usebox{\plotpoint}}
\put(981,402){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(988,403){\usebox{\plotpoint}}
\put(990,402){\usebox{\plotpoint}}
\put(992,401){\usebox{\plotpoint}}
\put(994,400){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1000,401){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1003,402){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1007,403){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1010,404){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1013,405){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1016,404){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1020,403){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1026,404){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1029,405){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1033,406){\rule[-0.350pt]{2.008pt}{0.700pt}}
\put(1041,407){\usebox{\plotpoint}}
\put(1043,408){\usebox{\plotpoint}}
\put(1046,409){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1052,408){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(1059,409){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1062,410){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1065,411){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1068,412){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1072,413){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1075,414){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1078,415){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1081,416){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1084,417){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(1091,418){\usebox{\plotpoint}}
\put(1093,419){\usebox{\plotpoint}}
\put(1095,420){\usebox{\plotpoint}}
\put(1097,421){\usebox{\plotpoint}}
\put(1098,422){\usebox{\plotpoint}}
\put(1099,423){\usebox{\plotpoint}}
\put(1101,424){\usebox{\plotpoint}}
\put(1102,425){\usebox{\plotpoint}}
\put(1104,426){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1110,425){\usebox{\plotpoint}}
\put(1111,426){\usebox{\plotpoint}}
\put(1113,427){\usebox{\plotpoint}}
\put(1115,428){\usebox{\plotpoint}}
\put(1117,429){\rule[-0.350pt]{1.726pt}{0.700pt}}
\put(1124,430){\usebox{\plotpoint}}
\put(1125,431){\usebox{\plotpoint}}
\put(1126,432){\usebox{\plotpoint}}
\put(1127,433){\usebox{\plotpoint}}
\put(1128,434){\usebox{\plotpoint}}
\put(1129,435){\rule[-0.350pt]{1.726pt}{0.700pt}}
\put(1137,436){\usebox{\plotpoint}}
\put(1138,437){\usebox{\plotpoint}}
\put(1139,438){\usebox{\plotpoint}}
\put(1140,439){\usebox{\plotpoint}}
\put(1141,440){\usebox{\plotpoint}}
\put(1142,441){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1149,442){\usebox{\plotpoint}}
\put(1151,443){\usebox{\plotpoint}}
\put(1153,444){\usebox{\plotpoint}}
\put(1155,445){\usebox{\plotpoint}}
\put(1157,446){\usebox{\plotpoint}}
\put(1159,447){\usebox{\plotpoint}}
\put(1162,448){\usebox{\plotpoint}}
\put(1163,449){\usebox{\plotpoint}}
\put(1165,450){\usebox{\plotpoint}}
\put(1166,451){\usebox{\plotpoint}}
\put(1168,452){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(1175,453){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1178,454){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1181,455){\usebox{\plotpoint}}
\put(1182,456){\usebox{\plotpoint}}
\put(1183,457){\usebox{\plotpoint}}
\put(1184,458){\usebox{\plotpoint}}
\put(1185,459){\usebox{\plotpoint}}
\put(1186,460){\usebox{\plotpoint}}
\put(1187,461){\rule[-0.350pt]{1.867pt}{0.700pt}}
\put(1195,462){\usebox{\plotpoint}}
\put(1197,463){\usebox{\plotpoint}}
\put(1199,464){\usebox{\plotpoint}}
\put(1201,465){\usebox{\plotpoint}}
\put(1203,466){\usebox{\plotpoint}}
\put(1205,467){\usebox{\plotpoint}}
\put(1207,468){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1210,469){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1214,470){\usebox{\plotpoint}}
\put(1216,471){\usebox{\plotpoint}}
\put(1218,472){\usebox{\plotpoint}}
\put(1220,473){\usebox{\plotpoint}}
\put(1221,474){\usebox{\plotpoint}}
\put(1222,475){\usebox{\plotpoint}}
\put(1224,476){\usebox{\plotpoint}}
\put(1225,477){\usebox{\plotpoint}}
\put(1227,478){\usebox{\plotpoint}}
\put(1228,479){\usebox{\plotpoint}}
\put(1230,480){\usebox{\plotpoint}}
\put(1231,481){\usebox{\plotpoint}}
\put(1233,482){\usebox{\plotpoint}}
\put(1234,483){\usebox{\plotpoint}}
\put(1236,484){\usebox{\plotpoint}}
\put(1237,485){\usebox{\plotpoint}}
\put(1239,486){\usebox{\plotpoint}}
\put(1240,487){\usebox{\plotpoint}}
\put(1241,488){\usebox{\plotpoint}}
\put(1242,489){\usebox{\plotpoint}}
\put(1243,490){\usebox{\plotpoint}}
\put(1244,491){\usebox{\plotpoint}}
\put(1245,492){\usebox{\plotpoint}}
\put(1246,493){\usebox{\plotpoint}}
\put(1247,494){\usebox{\plotpoint}}
\put(1249,495){\usebox{\plotpoint}}
\put(1250,496){\usebox{\plotpoint}}
\put(1252,497){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1255,498){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1259,499){\usebox{\plotpoint}}
\put(1260,500){\usebox{\plotpoint}}
\put(1261,501){\usebox{\plotpoint}}
\put(1262,502){\usebox{\plotpoint}}
\put(1263,503){\usebox{\plotpoint}}
\put(1264,504){\usebox{\plotpoint}}
\put(1265,505){\usebox{\plotpoint}}
\put(1266,506){\usebox{\plotpoint}}
\put(1267,507){\usebox{\plotpoint}}
\put(1269,508){\usebox{\plotpoint}}
\put(1270,509){\usebox{\plotpoint}}
\put(1272,510){\usebox{\plotpoint}}
\put(1273,511){\usebox{\plotpoint}}
\put(1274,512){\usebox{\plotpoint}}
\put(1275,513){\usebox{\plotpoint}}
\put(1276,514){\usebox{\plotpoint}}
\put(1277,515){\usebox{\plotpoint}}
\put(1279,516){\usebox{\plotpoint}}
\put(1280,517){\usebox{\plotpoint}}
\put(1281,518){\usebox{\plotpoint}}
\put(1282,519){\usebox{\plotpoint}}
\put(1283,520){\usebox{\plotpoint}}
\put(1284,521){\usebox{\plotpoint}}
\put(1285,521){\usebox{\plotpoint}}
\put(1286,522){\usebox{\plotpoint}}
\put(1287,523){\usebox{\plotpoint}}
\put(1288,524){\usebox{\plotpoint}}
\put(1289,525){\usebox{\plotpoint}}
\put(1290,526){\usebox{\plotpoint}}
\put(1291,528){\usebox{\plotpoint}}
\put(1292,529){\usebox{\plotpoint}}
\put(1293,530){\usebox{\plotpoint}}
\put(1295,531){\usebox{\plotpoint}}
\put(1296,532){\usebox{\plotpoint}}
\put(1298,533){\usebox{\plotpoint}}
\put(1299,534){\usebox{\plotpoint}}
\put(1300,535){\usebox{\plotpoint}}
\put(1301,536){\usebox{\plotpoint}}
\put(1302,537){\usebox{\plotpoint}}
\put(1303,538){\usebox{\plotpoint}}
\put(1304,538){\usebox{\plotpoint}}
\put(1305,539){\usebox{\plotpoint}}
\put(1306,540){\usebox{\plotpoint}}
\put(1307,542){\usebox{\plotpoint}}
\put(1308,543){\usebox{\plotpoint}}
\put(1309,545){\usebox{\plotpoint}}
\put(1310,546){\usebox{\plotpoint}}
\put(1311,548){\usebox{\plotpoint}}
\put(1312,549){\usebox{\plotpoint}}
\put(1314,550){\usebox{\plotpoint}}
\put(1315,551){\usebox{\plotpoint}}
\put(1317,552){\usebox{\plotpoint}}
\put(1318,553){\usebox{\plotpoint}}
\put(1319,555){\usebox{\plotpoint}}
\put(1320,556){\usebox{\plotpoint}}
\put(1321,558){\usebox{\plotpoint}}
\put(1322,559){\usebox{\plotpoint}}
\put(1323,561){\usebox{\plotpoint}}
\put(1324,562){\usebox{\plotpoint}}
\put(1325,563){\usebox{\plotpoint}}
\put(1326,564){\usebox{\plotpoint}}
\put(1327,566){\usebox{\plotpoint}}
\put(1328,567){\usebox{\plotpoint}}
\put(1329,568){\usebox{\plotpoint}}
\put(1330,569){\usebox{\plotpoint}}
\put(1331,571){\usebox{\plotpoint}}
\put(1332,573){\usebox{\plotpoint}}
\put(1333,575){\usebox{\plotpoint}}
\put(1334,576){\usebox{\plotpoint}}
\put(1335,578){\usebox{\plotpoint}}
\put(1336,580){\usebox{\plotpoint}}
\put(1337,581){\usebox{\plotpoint}}
\put(1338,582){\usebox{\plotpoint}}
\put(1339,584){\usebox{\plotpoint}}
\put(1340,585){\usebox{\plotpoint}}
\put(1341,587){\usebox{\plotpoint}}
\put(1342,588){\usebox{\plotpoint}}
\put(1343,590){\usebox{\plotpoint}}
\put(1344,591){\usebox{\plotpoint}}
\put(1345,593){\usebox{\plotpoint}}
\put(1346,595){\usebox{\plotpoint}}
\put(1347,597){\usebox{\plotpoint}}
\put(1348,599){\usebox{\plotpoint}}
\put(1349,600){\usebox{\plotpoint}}
\put(1350,603){\usebox{\plotpoint}}
\put(1351,605){\usebox{\plotpoint}}
\put(1352,607){\usebox{\plotpoint}}
\put(1353,609){\usebox{\plotpoint}}
\put(1354,611){\usebox{\plotpoint}}
\put(1355,613){\usebox{\plotpoint}}
\put(1356,615){\usebox{\plotpoint}}
\put(1357,617){\usebox{\plotpoint}}
\put(1358,620){\usebox{\plotpoint}}
\put(1359,622){\usebox{\plotpoint}}
\put(1360,625){\usebox{\plotpoint}}
\put(1361,627){\usebox{\plotpoint}}
\put(1362,630){\usebox{\plotpoint}}
\put(1363,632){\usebox{\plotpoint}}
\put(1364,634){\usebox{\plotpoint}}
\put(1365,637){\usebox{\plotpoint}}
\put(1366,639){\usebox{\plotpoint}}
\put(1367,642){\usebox{\plotpoint}}
\put(1368,644){\usebox{\plotpoint}}
\put(1369,647){\usebox{\plotpoint}}
\put(1370,649){\usebox{\plotpoint}}
\put(1371,652){\usebox{\plotpoint}}
\put(1372,655){\usebox{\plotpoint}}
\put(1373,657){\usebox{\plotpoint}}
\put(1374,660){\usebox{\plotpoint}}
\put(1375,663){\rule[-0.350pt]{0.700pt}{0.757pt}}
\put(1376,666){\rule[-0.350pt]{0.700pt}{0.757pt}}
\put(1377,669){\rule[-0.350pt]{0.700pt}{0.757pt}}
\put(1378,672){\rule[-0.350pt]{0.700pt}{0.757pt}}
\put(1379,675){\rule[-0.350pt]{0.700pt}{0.757pt}}
\put(1380,678){\rule[-0.350pt]{0.700pt}{0.757pt}}
\put(1381,681){\rule[-0.350pt]{0.700pt}{0.757pt}}
\put(1382,685){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(1383,688){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(1384,691){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(1385,694){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(1386,697){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(1387,700){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(1388,704){\rule[-0.350pt]{0.700pt}{0.757pt}}
\put(1389,707){\rule[-0.350pt]{0.700pt}{0.757pt}}
\put(1390,710){\rule[-0.350pt]{0.700pt}{0.757pt}}
\put(1391,713){\rule[-0.350pt]{0.700pt}{0.757pt}}
\put(1392,716){\rule[-0.350pt]{0.700pt}{0.757pt}}
\put(1393,719){\rule[-0.350pt]{0.700pt}{0.757pt}}
\put(1394,722){\rule[-0.350pt]{0.700pt}{0.757pt}}
\put(1395,726){\rule[-0.350pt]{0.700pt}{1.004pt}}
\put(1396,730){\rule[-0.350pt]{0.700pt}{1.004pt}}
\put(1397,734){\rule[-0.350pt]{0.700pt}{1.004pt}}
\put(1398,738){\rule[-0.350pt]{0.700pt}{1.004pt}}
\put(1399,742){\rule[-0.350pt]{0.700pt}{1.004pt}}
\put(1400,746){\rule[-0.350pt]{0.700pt}{1.004pt}}
\put(1401,751){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(1402,755){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(1403,759){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(1404,763){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(1405,768){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(1406,772){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(1407,776){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(1408,781){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(1409,785){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(1410,789){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(1411,793){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(1412,797){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(1413,801){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(1414,806){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1415,812){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1416,818){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1417,824){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1418,830){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1419,836){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1420,842){\rule[-0.350pt]{0.700pt}{1.514pt}}
\put(1421,848){\rule[-0.350pt]{0.700pt}{1.514pt}}
\put(1422,854){\rule[-0.350pt]{0.700pt}{1.514pt}}
\put(1423,860){\rule[-0.350pt]{0.700pt}{1.514pt}}
\put(1424,867){\rule[-0.350pt]{0.700pt}{1.514pt}}
\put(1425,873){\rule[-0.350pt]{0.700pt}{1.514pt}}
\put(1426,879){\rule[-0.350pt]{0.700pt}{1.514pt}}
\put(1427,885){\rule[-0.350pt]{0.700pt}{2.128pt}}
\put(1428,894){\rule[-0.350pt]{0.700pt}{2.128pt}}
\put(1429,903){\rule[-0.350pt]{0.700pt}{2.128pt}}
\put(1430,912){\rule[-0.350pt]{0.700pt}{2.128pt}}
\put(1431,921){\rule[-0.350pt]{0.700pt}{2.128pt}}
\put(1432,930){\rule[-0.350pt]{0.700pt}{2.128pt}}
\put(1433,938){\rule[-0.350pt]{0.700pt}{3.235pt}}
\put(1434,952){\rule[-0.350pt]{0.700pt}{3.235pt}}
\put(1435,965){\rule[-0.350pt]{0.700pt}{3.235pt}}
\put(1436,979){\rule[-0.350pt]{0.700pt}{3.235pt}}
\put(1437,992){\rule[-0.350pt]{0.700pt}{3.235pt}}
\put(1438,1006){\rule[-0.350pt]{0.700pt}{3.235pt}}
\put(1439,1019){\rule[-0.350pt]{0.700pt}{3.235pt}}
\put(1440,1033){\rule[-0.350pt]{0.700pt}{4.778pt}}
\put(1441,1052){\rule[-0.350pt]{0.700pt}{4.778pt}}
\put(1442,1072){\rule[-0.350pt]{0.700pt}{4.778pt}}
\put(1443,1092){\rule[-0.350pt]{0.700pt}{4.778pt}}
\put(1444,1112){\rule[-0.350pt]{0.700pt}{4.778pt}}
\put(1445,1132){\rule[-0.350pt]{0.700pt}{4.778pt}}
\put(1446,1152){\rule[-0.350pt]{0.700pt}{1.377pt}}
\put(1447,1157){\rule[-0.350pt]{0.700pt}{1.377pt}}
\put(1448,1163){\rule[-0.350pt]{0.700pt}{1.377pt}}
\put(1449,1169){\rule[-0.350pt]{0.700pt}{1.377pt}}
\put(1450,1174){\rule[-0.350pt]{0.700pt}{1.377pt}}
\put(1451,1180){\rule[-0.350pt]{0.700pt}{1.377pt}}
\put(1452,1186){\rule[-0.350pt]{0.700pt}{1.377pt}}
\put(1453,1191){\usebox{\plotpoint}}
\put(1453,1181){\rule[-0.350pt]{0.700pt}{2.610pt}}
\put(1454,1170){\rule[-0.350pt]{0.700pt}{2.610pt}}
\put(1455,1159){\rule[-0.350pt]{0.700pt}{2.610pt}}
\put(1456,1148){\rule[-0.350pt]{0.700pt}{2.610pt}}
\put(1457,1137){\rule[-0.350pt]{0.700pt}{2.610pt}}
\put(1458,1127){\rule[-0.350pt]{0.700pt}{2.610pt}}
\put(1459,1111){\rule[-0.350pt]{0.700pt}{3.717pt}}
\put(1460,1096){\rule[-0.350pt]{0.700pt}{3.717pt}}
\put(1461,1080){\rule[-0.350pt]{0.700pt}{3.717pt}}
\put(1462,1065){\rule[-0.350pt]{0.700pt}{3.717pt}}
\put(1463,1049){\rule[-0.350pt]{0.700pt}{3.717pt}}
\put(1464,1034){\rule[-0.350pt]{0.700pt}{3.717pt}}
\put(1465,1019){\rule[-0.350pt]{0.700pt}{3.717pt}}
\put(1466,1007){\rule[-0.350pt]{0.700pt}{2.891pt}}
\put(1467,995){\rule[-0.350pt]{0.700pt}{2.891pt}}
\put(1468,983){\rule[-0.350pt]{0.700pt}{2.891pt}}
\put(1469,971){\rule[-0.350pt]{0.700pt}{2.891pt}}
\put(1470,959){\rule[-0.350pt]{0.700pt}{2.891pt}}
\put(1471,947){\rule[-0.350pt]{0.700pt}{2.891pt}}
\put(1472,940){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(1473,933){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(1474,926){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(1475,919){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(1476,912){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(1477,905){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(1478,900){\rule[-0.350pt]{0.700pt}{1.136pt}}
\put(1479,895){\rule[-0.350pt]{0.700pt}{1.136pt}}
\put(1480,890){\rule[-0.350pt]{0.700pt}{1.136pt}}
\put(1481,886){\rule[-0.350pt]{0.700pt}{1.136pt}}
\put(1482,881){\rule[-0.350pt]{0.700pt}{1.136pt}}
\put(1483,876){\rule[-0.350pt]{0.700pt}{1.136pt}}
\put(1484,872){\rule[-0.350pt]{0.700pt}{1.136pt}}
\put(1485,866){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(1486,861){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(1487,855){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(1488,850){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(1489,844){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(1490,839){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(1491,834){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(1492,830){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(1493,826){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(1494,822){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(1495,818){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(1496,814){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(1497,810){\rule[-0.350pt]{0.700pt}{0.998pt}}
\put(1498,806){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1499,802){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1500,798){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1501,794){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1502,790){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1503,786){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1504,780){\rule[-0.350pt]{0.700pt}{1.239pt}}
\put(1505,775){\rule[-0.350pt]{0.700pt}{1.239pt}}
\put(1506,770){\rule[-0.350pt]{0.700pt}{1.239pt}}
\put(1507,765){\rule[-0.350pt]{0.700pt}{1.239pt}}
\put(1508,760){\rule[-0.350pt]{0.700pt}{1.239pt}}
\put(1509,755){\rule[-0.350pt]{0.700pt}{1.239pt}}
\put(1510,750){\rule[-0.350pt]{0.700pt}{1.239pt}}
\put(1511,739){\rule[-0.350pt]{0.700pt}{2.489pt}}
\put(1512,729){\rule[-0.350pt]{0.700pt}{2.489pt}}
\put(1513,719){\rule[-0.350pt]{0.700pt}{2.489pt}}
\put(1514,708){\rule[-0.350pt]{0.700pt}{2.489pt}}
\put(1515,698){\rule[-0.350pt]{0.700pt}{2.489pt}}
\put(1516,688){\rule[-0.350pt]{0.700pt}{2.489pt}}
\put(1517,680){\rule[-0.350pt]{0.700pt}{1.893pt}}
\put(1518,672){\rule[-0.350pt]{0.700pt}{1.893pt}}
\put(1519,664){\rule[-0.350pt]{0.700pt}{1.893pt}}
\put(1520,656){\rule[-0.350pt]{0.700pt}{1.893pt}}
\put(1521,648){\rule[-0.350pt]{0.700pt}{1.893pt}}
\put(1522,640){\rule[-0.350pt]{0.700pt}{1.893pt}}
\put(1523,633){\rule[-0.350pt]{0.700pt}{1.893pt}}
\put(1524,626){\rule[-0.350pt]{0.700pt}{1.486pt}}
\put(1525,620){\rule[-0.350pt]{0.700pt}{1.486pt}}
\put(1526,614){\rule[-0.350pt]{0.700pt}{1.486pt}}
\put(1527,608){\rule[-0.350pt]{0.700pt}{1.486pt}}
\put(1528,602){\rule[-0.350pt]{0.700pt}{1.486pt}}
\put(1529,596){\rule[-0.350pt]{0.700pt}{1.486pt}}
\put(1530,590){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1531,584){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1532,578){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1533,572){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1534,566){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1535,560){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1536,554){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1537,548){\rule[-0.350pt]{0.700pt}{1.245pt}}
\put(1538,543){\rule[-0.350pt]{0.700pt}{1.245pt}}
\put(1539,538){\rule[-0.350pt]{0.700pt}{1.245pt}}
\put(1540,533){\rule[-0.350pt]{0.700pt}{1.245pt}}
\put(1541,528){\rule[-0.350pt]{0.700pt}{1.245pt}}
\put(1542,523){\rule[-0.350pt]{0.700pt}{1.245pt}}
\put(1543,518){\rule[-0.350pt]{0.700pt}{1.067pt}}
\put(1544,514){\rule[-0.350pt]{0.700pt}{1.067pt}}
\put(1545,509){\rule[-0.350pt]{0.700pt}{1.067pt}}
\put(1546,505){\rule[-0.350pt]{0.700pt}{1.067pt}}
\put(1547,500){\rule[-0.350pt]{0.700pt}{1.067pt}}
\put(1548,496){\rule[-0.350pt]{0.700pt}{1.067pt}}
\put(1549,492){\rule[-0.350pt]{0.700pt}{1.067pt}}
\put(1550,488){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1551,484){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1552,480){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1553,476){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1554,472){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1555,468){\rule[-0.350pt]{0.700pt}{0.964pt}}
\end{picture}
